Herschel observations of extreme OH/IR stars - the isotopic ratios of oxygen as a sign-post for the stellar mass

Aim: The late stages of stellar evolution are mainly governed by the mass of the stars. Low- and intermediate-mass stars lose copious amounts of mass during the asymptotic giant branch (AGB) which obscure the central star making it difficult to study the stellar spectra and determine the stellar mass. In this study, we present observational data that can be used to determine lower limits to the stellar mass. Method: Spectra of nine heavily reddened AGB stars taken by the Herschel Space Observatory display numerous molecular emission lines. The strongest emission lines are due to H2O. We search for the presence of isotopologues of H2O in these objects. Result: We detected the 16O and 17O isotopologues of water in these stars, but lines due to H2^{18}O are absent. The lack of 18O is predicted by a scenario where the star has undergone hot-bottom burning which preferentially destroys 18O relative to 16O and 17O. From stellar evolution calculations, this process is thought to occur when the stellar mass is above 5 Msun for solar metallicity. Hence, observations of different isotopologues of H2O can be used to help determine the lower limit to the initial stellar mass. Conclusion: From our observations, we deduce that these extreme OH/IR stars are intermediate-mass stars with masses of >= 5 Msun. Their high mass-loss rates of ~ 1.0e-4 Msun/yr may affect the enrichment of the interstellar medium and the overall chemical evolution of our Galaxy.

==> (inline-0) <==
\begin{tabular}{crrrrr}
%\centering
\hline\hline
transition  & GL5379 & OH26.5 & OH30.1 & OH32.0 & OH32.8 \\
\hline
$1_{11}-0_{00}$ &  <0.1 & <0.2 & a    & a    & a    \\
$3_{12}-3_{03}$ &  <0.1 & <0.2 & <0.4 & <0.4 & <0.2 \\
\hline
\end{tabular}
\begin{tabular}{crrrrrr}
%\centering
\hline\hline
 transition &     GL5379& OH26.5& OH30.1& OH32.0& OH32.8& OH42.3\\
\hline
 $ 4_{22}-3_{13}$ &   --   & <0.3  &  --    &  --    &  --    &  --   \\
 $ 3_{31}-2_{20}$ &   --   & <0.8  &  --    &  --    &  --    &  --   \\
 $ 3_{21}-2_{12}$ &   --   & <0.4  &  --    & <0.5   & <0.6   &  --   \\
 $ 5_{50}-5_{41}$ &   --   & <0.6  &  --    &  --    &  --    &  --   \\
 $ 3_{22}-2_{11}$ &  <0.7  & <0.9  &  --    & <0.6   &  --    & <0.3  \\
 $ 2_{21}-1_{10}$ &  <0.3  & <0.4  & <0.3   & <0.2   & <0.2   &  --   \\
 $ 4_{32}-4_{23}$ &  <0.4  & <0.6  & <0.2   & <0.2   & <0.4   &  --   \\
 $ 4_{23}-4_{14}$ &  <0.2  & <0.6  & <0.3   & <0.3   & <0.4   &  --   \\
 $ 5_{14}-5_{05}$ &  <0.4  & <0.7  &  --    &  --    & <0.4   &  --   \\
 $ 3_{30}-3_{21}$ &  <0.3  & <0.5  & <0.7   &  --    & <0.5   & <0.2  \\
 $ 3_{13}-2_{02}$ &  <0.2  & <0.4  & <0.3   & <0.2   & <0.3   &  --   \\
 $ 3_{22}-3_{13}$ &  <0.3  & <0.6  & <0.6   &  --    &  --    &  --   \\
 $ 5_{23}-4_{32}$ &   --   &  --   &  --    &  --    &  --    &  --   \\
 $ 2_{12}-1_{01}$ &  <0.1  & <0.2  & <0.2   &  --    & <0.9   &  --   \\
 $ 2_{21}-2_{12}$ &  <0.1  & <0.5  &  --    &  --    &  --    & <0.3  \\
\hline
\end{tabular}
\begin{tabular}{crrrrrrrrr}
%\centering
\hline\hline
transition &     OH127& GL5379& OH21.5& OH26.5& OH30.7& OH30.1& OH32.0& OH32.8& 
OH42.3\\
\hline
$7_{26}-6_{33}$&  --  & --   &  --  &  --  &  --  & --   &  --  &  --  & --\\
$5_{23}-5_{14}$& <0.1 & <0.1 &  --  & <0.1 &  --  & <0.1 & <0.4 & <0.3 &<0.2\\
$6_{25}-5_{32}$&  --  & --   &  --  &  --  &  --  & --   &  --  &  --  & --\\
$8_{27}-7_{34}$&  --  & --   &  --  &  --  &  --  & --   &  --  &  --  & --\\
$7_{43}-6_{52}$&  --  & --   &  --  &  --  &  --  & --   &  --  &  --  & --\\
$2_{20}-2_{11}$& <0.1 & <0.1 &  --  & <0.1 &  --  & <0.6 &  --  &  --  & --\\
$4_{22}-4_{13}$& <0.2 & <0.2 &  --  & <0.2 &  --  & <0.2 &  --  & <1.0 & --\\
$3_{21}-3_{12}$& <0.2 & <0.1 &  --  & <0.1 &  --  & <0.3 & <0.2 & <0.9 & --\\
$6_{34}-5_{41}$&  --  & --   &  --  &  --  &  --  & --   &  --  &  --  & --\\
$3_{12}-2_{21}$& <0.1 & <0.1 &  --  & <0.1 &  --  & --   &  --  & <0.3 &<0.7\\
$1_{11}-0_{00}$& <0.1 & <0.1 &  --  & <0.1 &  --  & <0.3 &  --  & <0.7 & --\\
$3_{12}-3_{03}$& <0.4 & <0.1 &  --  & <0.2 &  --  & <0.1 & 0.5  &  --  & --\\
$2_{02}-1_{11}$& <0.2 & <0.1 &  --  & <0.1 &  --  & <0.1 &  --  & <0.3 & --\\
$5_{24}-4_{31}$&  --  & --   &  --  &  --  &  --  & --   &  --  &  --  & --\\
$4_{22}-3_{31}$&  --  & --   &  --  &  --  &  --  & --   &  --  &  --  & --\\
$2_{11}-2_{02}$& <0.3 & <0.1 & <0.3 & <0.2 & <0.5 & <0.3 & <0.2 & <0.5 & --\\
$5_{32}-4_{41}$&  --  & --   &  --  &  --  &  --  &  --  &  --  &  --  & --\\
$1_{10}-1_{01}$& <0.3 & <0.2 &  --  &  --  &  --  & <0.6 & <0.4 &  --  & --\\
\hline
\end{tabular}
\begin{longtable}{lcccccccccc}
\caption{Line fluxes of all lines detected in the observed SPIRE
range.}\\
\label{tab_obs_spire_all}
%\centering
%\hline %\hline
Molecules & $\lambda (\mu$m) &
\multicolumn{9}{c}{ Line fluxes ($\times 10^{-17}$ W m$^{-2}$)} \\
\cline{3-11}
& &  OH127& GL5379& OH21.5& OH26.5& OH30.7& OH30.1& OH32.0& OH32.8& OH42.3\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Molecules & $\lambda (\mu$m) &
\multicolumn{9}{c}{ Line fluxes ($\times 10^{-17}$ W m$^{-2}$)} \\
\cline{3-11}
& &  OH127& GL5379& OH21.5& OH26.5& OH30.7& OH30.1& OH32.0& OH32.8& OH42.3\\
\hline
\endhead
\hline
\endfoot
H$_{2}$O~$6_{33}-5_{42}$      & 194.4221     & 2.2  & 22.5 & <0.3 & 7.9  & <0.7 & 1.7  & 1.0  & 1.7  & 0.7  \\
CO (13-12)                    & 200.2725     & 1.1  & 11.3 & <0.3 & 5.6  & <0.7 & 2.9  & 1.5  & 2.7  & 1.7  \\
H$_{2}$O~$\nu_{2}~2_{20}-2_{11}$ & 200.6566  & 0.5  & 8.9  & 1.3  & 3.7  & <0.7 & <0.3 & 1.7  &  1.8 & 0.9  \\
H$_{2}$O~$\nu_{2}~5_{23}-4_{32}$ & 203.4464  & 0.7  & 2.2  & <0.3 & <0.3 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
$[\ion{N}{II}]$ $^{3}$P$_{1}-^{3}$P$_{0}$  & 205.1733  & <0.2 & 10.1 & 17.4 & 25.0 & 38.6 & 31.2 & 34.6 & 20.3  & 11.5 \\
H$_{2}$O~$7_{26}-6_{33}$      & 208.0763     & 1.0  & 14.1 & <0.3 & 5.2  & <0.7 & 1.3  & <0.3 & 0.9  & 0.7  \\
H$_{2}$O~$\nu_{2}~4_{22}-4_{13}$ & 210.8308  & 0.6  & 7.8  & <0.3 & 3.0  & <0.7 & <0.3 & 0.4  & 0.7 & <0.4 \\
H$_{2}$O~$5_{23}-5_{14}$      & 212.5256     & 4.1  & 57.9 & 1.8  & 14.3 & <0.7 & 9.0  & 2.0  & 5.3  & 2.3  \\
H$_{2}^{17}$O~$5_{23}-5_{14}$ & 213.1557     & 1.5  & 20.2 & 1.0  & 7.3  & <0.7 & 2.5  & 0.8  & 2.2  & 1.7  \\
CO (12-11)                    & 216.9273     & 1.6  & 13.1 & <0.3 & 6.2  & <0.7 & 2.2  & 1.6  & 1.9 & 1.0  \\
H$_{2}$S~$3_{22}-2_{11}$      & 220.9835     & 1.2  & 7.2  & 0.5  & 4.6  & 0.8  & 1.6  & 1.0  & 1.2 & 1.1  \\
H$_{2}$O~$6_{25}-5_{32}$      & 226.7608     & 1.7  & 18.9 & 0.7  & 7.4  & <0.7 & 2.3  & 0.4  & 2.0  & 1.3  \\
H$_{2}$S~$5_{24}-5_{15}$      & 227.6838     & 0.5  & 2.2  & <0.3 & 4.1  & <0.7 & 0.7  & <0.3 & <0.6 & 0.6  \\
H$_{2}$S~$5_{14}-5_{05}$      & 227.9266     & 0.8  & 5.3  & 0.5  & 1.7  & 0.8  & 1.7  & 1.0  & 0.9  & 0.7  \\
H$_{2}$S~$6_{34}-6_{25}$      & 229.6524     & 0.7  & 3.7  & <0.3 & 2.1  & 1.0  & 0.7  & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$8_{35}-7_{62}$      & 230.8229     & 1.8  & 2.4  & <0.3 & 5.3  & <0.7 & 0.8  & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$2_{20}-1_{11}$      & 231.0607     & <0.2 & 8.7  & <0.3 & 2.7  & <0.7 & 1.7  & 0.8  & 1.6  & <0.4 \\
H$_{2}$O~$8_{27}-7_{34}$      & 231.2480     & 1.3  & 12.4 & <0.3 & 3.1  & <0.7 & <0.3 & 0.5  & 1.3  & <0.4 \\
H$_{2}$S~$4_{14}-3_{03}$      & 233.8997     & 1.3  & 10.8 & <0.3 & 5.6  & 1.6  & 0.7  & 0.8  & 1.7  & <0.4 \\
H$_{2}$S~$4_{40}-3_{13}$      & 234.1534     & 1.9  & 8.9  & <0.3 & 7.2  & 1.3  & 1.5  & 0.4  & 1.8  & 1.1  \\
H$_{2}$O~$7_{43}-6_{52}$      & 234.5306     & 0.8  & 9.5  & <0.3 & 5.0  & <0.7 & 1.2  & 0.5  & 1.3  & <0.4 \\
CO (11-10)                    & 236.6133     & 0.8  & 9.6  & <0.3 & 2.2  & <0.7 & 1.5  & 0.8  & 0.8  & <0.4 \\
H$_{2}$O~$2_{20}-2_{11}$      & 243.9740     & 2.8  & 31.5 & 0.6  & 11.1 & <0.7 & 4.6  & 0.5  & 3.4  & <0.4 \\
NH$_{3}~2_{1}-1_{1}$          & 246.6929     & 2.3  & 20.1 & <0.3 & 5.8  & <0.7 & 1.2  & <0.3 & 0.8  & <0.4 \\
H$_{2}^{17}$O~$2_{20}-2_{11}$ & 247.1537     & 1.6  & 8.6  & <0.3 & 3.0  & <0.7 & 0.5  & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$4_{22}-4_{13}$      & 248.2468     & 3.2  & 51.8 & 1.4  & 10.8 & <0.7 & 6.0  & 1.1  & 4.3  & 1.3  \\
H$_{2}$O~$\nu_{2}~4_{22}-4_{13}$ & 248.6277  & 1.2  & 5.7  & <0.3 & 1.5  & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}^{17}$O~$3_{12}-2_{21}$ & 250.3257     & 1.3  & 5.2  & <0.3 & 2.2  & <0.7 & 1.4  & <0.3 & 0.6  & <0.4 \\
H$_{2}$S~$3_{12}-2_{21}$      & 250.6601     & 0.5  & 8.2  & 0.6  & 6.0  & <0.7 & 0.8  & <0.3 & 0.9  & <0.4 \\
NH$_{3}~2_{1}-1_{1}$          & 256.5724     & 0.4  & <0.8 & 0.5  & <0.4 & <0.7 & 1.4  & <0.3 & 0.9  & <0.4 \\
H$_{2}^{17}$O~$3_{12}-2_{21}$ & 256.6420     & 2.1  & 17.4 & <0.3 &  6.2 & <0.7 & <0.3 & <0.3 & 1.8  & 0.6  \\
H$_{2}$O~$3_{21}-3_{12}$      & 257.7947     & 4.6  & 66.6 & 2.4  & 16.6 & <0.7 & 8.6  & 2.2  & 6.6  & 1.2  \\
H$_{2}$O~$6_{34}-5_{41}$      & 258.8158     & 0.3  & 11.1 & <0.3 & 4.1  & <0.7 & 1.2  & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$3_{12}-2_{21}$      & 259.9822     & 3.1  & 26.8 & 0.6  & 7.6  & 1.7  & 3.5  & 1.9  & 4.1  & 1.1  \\
CO (10-9)                     & 260.2399     & 0.8  & 18.8 & 0.6  & 7.9  & <0.7 & 3.5  & 0.6  & 1.4  & 0.7  \\
H$_{2}^{17}$O~$3_{21}-3_{12}$ & 260.9215     & 1.1  & 11.4 & <0.3 & 3.5  & <0.7 & 1.2  & <0.3 & 0.7  & <0.4 \\
H$_{2}$O~$1_{11}-0_{00}$      & 269.2724     & 2.2  & 23.2 & 0.5  & 8.6  & <0.7 & 3.6  & <0.3 & 1.7  & <0.4 \\
H$_{2}^{17}$O~$1_{11}-0_{00}$ & 270.7744     & 1.4  & 11.4 & 0.6  & 4.1  & <0.7 & 1.1  & <0.3 & 0.8  & <0.4 \\
$^{13}$CO (10-9)              & 272.2046     & 0.7  & 4.8  & <0.3 & 2.2  & <0.7 & 1.0  & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$3_{12}-3_{03}$      & 273.1931     & 3.6  & 36.0 & 2.2  & 12.1 & <0.7 & 4.1  & 1.3  & 5.2  & <0.4 \\
H$_{2}^{17}$O~$3_{12}-3_{03}$ & 273.4300     & 0.4  & 12.7 & <0.3 & 1.9  & <0.7 & 2.9  & 0.5  & <0.6 & 0.9  \\
SiO (25-24)                   & 276.6864     & <0.1 & 0.7  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$2_{21}-1_{10}$      & 279.4393     & 1.0  & 8.8  & <0.3 & 4.0  & <0.7 & 1.5  & <0.3 & 0.7  & <0.4 \\
HCN (12-11)                   & 282.0294     & <0.1 & 1.6  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
SiO (24-23)                   & 288.1664     & <0.1 & 2.9  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
CO (9-8)                      & 289.1205     & 1.1  & 9.7  & 0.4  & 3.4  & <0.7 & 2.0  & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$4_{23}-4_{14}$      & 292.0500     & 0.7  & 4.6  & <0.3 & 3.2  & <0.7 & 1.2  & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$3_{13}-2_{02}$      & 298.9617     & 0.6  & 5.7  & <0.3 & 3.7  & <0.7 & 1.7  & 0.4  & <0.6 & 1.3  \\
SiO (23-22)                   & 300.6476     & <0.1  & 2.5 & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$3_{03}-2_{11}$      & 301.8748     & 1.5  & 10.2 & <0.3 & 3.9  & <0.7 & 1.3  & <0.3 & <0.6 & <0.4 \\
H$_{2}^{17}$O~$2_{02}-1_{11}$ & 302.3565     & 1.2  & 14.9 & <0.3 & 5.2  & <0.7 & 3.1  & <0.3 & 2.3  & 1.2  \\
$^{13}$CO (9-8)               & 302.4147     & <0.1 & 2.4  & <0.3 & 1.0  & <0.7 & 2.8  & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$2_{02}-1_{11}$      & 303.4561     & 2.5  & 22.6 & <0.3 & 7.8  & <0.7 & 3.1  & 1.0  & 2.3  & <0.4 \\
HCN (11-10)                   & 307.6410     & 0.4  & 3.4  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$5_{24}-4_{31}$      & 308.9641     & 0.6  & 9.9  & <0.3 & 5.6  & <0.7 & 3.0  & <0.3 & 2.8  & <0.4 \\
SiO (22-21)                   & 314.2667     & <0.1 & 1.3  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
CO (8-7)                      & 325.2251     & 1.1  & 9.5  & 2.3  & 3.7  & 5.5  & 3.4  & 2.5  & 4.4  & 3.0  \\
H$_{2}$O~$4_{22}-3_{31}$      & 327.2230     & 0.8  & 13.2 & 2.7  & 5.9  & <0.7 & 3.7  & 4.3  & 5.6  & 6.0  \\
SiO (21-10)                   & 329.1855     & <0.1 & 2.2  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$\nu_{2}$~$2_{20}-1_{11}$ & 333.3613& 0.7  & 1.9  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
HCN (10-9)                    & 338.3773     & 0.3  & <0.8 & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
$^{13}$CO (8-7)               & 340.1812     & 0.4  & 3.4  & <0.3 & 1.3  & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
SiO (20-19)                   & 345.5993     & <0.1 & 0.9  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$6_{61}-6_{52}$      & 348.5420     & 0.5  & <0.8 & <0.3 & 1.6  & <0.7 & 1.6  & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$\nu_{2}$~$2_{11}-2_{02}$&348.6097  & 0.5  & 5.2  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$6_{52}-6_{43}$      & 350.6485     & 0.3  & <0.8 & <0.3 & 3.2  & <0.7 & 2.2  & <0.3 & <0.6 & <0.4 \\
SiO (19-18)                   & 363.7438     & <0.1 & 1.5  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
$[\ion{C}{I}]$ (2-1)          & 370.4142     & 0.7  & 1.4  & 3.3  & 4.6  & 11.8 & 3.0  & 5.1  & 4.3  & 13.2 \\
CO (7-6)                      & 371.6504     & 0.6  & 7.8  & <0.3 & 0.8  & <0.7 & 0.7  & <0.3 & 0.7  & <0.4 \\
HCN (9-8)                     & 375.9465     & <0.1 & 0.7  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
SiO (18-17)                   & 383.9074     & <0.1 & 1.4  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
$^{13}$CO (7-6)               & 388.7432     & 0.3  & 3.6  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$2_{11}-2_{02}$      & 398.6428     & 1.4  & 20.5 & 1.8  & 5.9  & 1.4  & 2.8  & 1.9  & 2.4  & 1.4  \\
H$_{2}^{17}$O~$2_{11}-2_{02}$ & 400.5469     & 0.7  & 6.7  & 0.9  & 2.3  & 1.4  & 1.2  & 1.4  & 1.2  & 1.7  \\
SiO (17-16)                   & 406.4465     & <0.1 & 2.2  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$2_{12}-1_{01}$      & 407.3080     & 0.9  & 7.0  & 1.3  & 2.2  & 4.7  & 2.5  & 2.1  & 3.0  & <0.4 \\
HCN (8-7)                     & 422.9119     & 0.2  & 1.8  & <0.3 & 0.3  & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
SiO (16-15)                   & 431.8066     & <0.1 & 1.6  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
CO (6-5)                      & 433.5563     & 0.7  & 6.2  & <0.3 & 2.3  & 1.9  & 1.5  & 1.4  & 1.5  & <0.4 \\
H$_{2}$S~$2_{02}-1_{11}$      & 436.1862     & 0.6  & 4.1  & 0.4  & 1.9  & <0.7 & 0.4  & <0.3 & <0.6 & <0.4 \\
$^{13}$CO (6-5)               & 453.4979     & 0.6  & 3.1  & <0.3 & 1.1  & <0.7 & 0.4  & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$\nu_{2}$~$1_{10}-1_{01}$ & 455.6076& 0.2  & 1.2  & 1.0  & 1.0  & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
SiO (15-14)                   & 460.5504     & <0.1 & 1.2  & <0.3 & 0.7  & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$5_{32}-4_{41}$      & 482.9902     & 0.4  & 3.2  & 0.6  & 1.3  & <0.7 & <0.3 & <0.3 & 0.8  & <0.4 \\
HCN (7-6)                     & 483.2993     & 0.1  & 0.3  & <0.3 & 1.4  & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
SiO (14-13)                   & 493.4052     & <0.1 & 1.3  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$S~$5_{50}-5_{41}$      & 517.0628     & <0.1 & 1.2  & 0.8  & <0.4 & <0.7 & 0.3  & <0.3 & <0.6 & <0.4 \\
CO (5-4)                      & 520.2311     & 0.9  & 5.9  & 2.4  & 4.0  & 6.3  & 1.7  & 3.3  & 3.4  & 2.2  \\
NH$_{3}~1_{0}-0_{0}$          & 523.6569     & 0.4  & 1.0  & <0.3 & 1.0  & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
SiO (13-12)                   & 531.3171     & <0.1 & 1.0  & <0.3 & 0.6  & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
H$_{2}$O~$1_{10}-1_{01}$      & 538.2890     & 0.9  & 6.9  & <0.3 & 1.3  & <0.7 & 0.8  & 0.7  & 0.6  & <0.4 \\
H$_{2}^{17}$O~$1_{10}-1_{01}$ & 543.0817     & 0.8  & 4.5  & <0.3 & <0.4 & <0.7 & 0.5  & 0.7  & <0.6 & <0.4 \\
HCN (6-5)                     & 563.8207     & <0.1 & 0.4  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
SiO (11-10)                   & 575.5523     & <0.1 & 0.7  & <0.3 & <0.4 & <0.7 & <0.3 & <0.3 & <0.6 & <0.4 \\
$[\ion{C}{I}]$ (1-0)          & 609.1350     & 1.7  & 2.0  & 5.0  & 8.1  & 17.6 & 5.9  & 6.6  & 7.1  & 13.2 \\
CO (4-3)                      & 650.2513     & <0.1 & 5.2  & 2.9  & 5.1  & 17.0 & 3.7  & 7.1  & 7.6  & 7.5  \\
\hline
\end{longtable}
\begin{longtable}{lrc}
\caption{Line fluxes calculated from PACS spectra of AFGL~5379.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endhead
\hline
\endfoot
H$_{2}$O         4$_{31}- 3_{22}$ &     56.3250 &  88.9 $\pm$ 35.6 \\
H$_{2}$O         4$_{22}- 3_{13}$ &     57.6365 & 155.2 $\pm$ 57.4 \\
H$_{2}$O         4$_{32}- 3_{21}$ &     58.6991 & 166.6 $\pm$ 38.7 \\
H$_{2}$O         8$_{26}- 7_{35}$ &     60.1622 &  78.5 $\pm$ 40.7 \\
H$_{2}$O         6$_{60}- 6_{51}$ &     63.9281 & 164.5 $\pm$ 45.9 \\
H$_{2}$O         9$_{64}- 9_{55}$ &     63.9940 &  81.6 $\pm$141.5 \\
H$_{2}$O         6$_{25}- 5_{14}$ &     65.1662 & 161.0 $\pm$ 14.7 \\
H$_{2}$O        10$_{38}-10_{29}$ &     65.5763 &  96.2 $\pm$ 14.9 \\
H$_{2}$O         7$_{16}- 6_{25}$ &     66.0927 & 123.4 $\pm$ 18.1 \\
H$_{2}$O         3$_{30}- 2_{21}$ &     66.4377 &  74.5 $\pm$ 18.3 \\
H$_{2}$O         3$_{31}- 2_{20}$ &     67.0892 & 133.5 $\pm$ 18.7 \\
H$_{2}$O         3$_{30}- 3_{03}$ &     67.2690 & 134.3 $\pm$ 18.8 \\
H$_{2}$O        11$_{57}-11_{48}$ &     70.0500 &  36.7 $\pm$ 17.0 \\
H$_{2}$O $\nu_{2}$   3$_{21}- 2_{12}$ &     70.2871 &  22.1 $\pm$ 17.1 \\
H$_{2}$O         8$_{27}- 8_{18}$ &     70.7026 & 139.9 $\pm$ 17.3 \\
H$_{2}$O         5$_{24}- 4_{13}$ &     71.0673 & 177.6 $\pm$ 17.5 \\
H$_{2}$O         7$_{17}- 6_{06}$ &     71.5397 &  86.4 $\pm$ 17.7 \\
H$_{2}$O         5$_{51}- 6_{24}$ &     71.7878 &  33.8 $\pm$ 17.8 \\
H$_{2}$O         7$_{07}- 6_{16}$ &     71.9470 & 162.5 $\pm$ 17.9 \\
H$_{2}$O         8$_{17}- 8_{08}$ &     72.0323 &  93.7 $\pm$ 17.9 \\
H$_{2}$O        10$_{56}-10_{47}$ &     72.7893 &  59.0 $\pm$ 18.3 \\
H$_{2}$O         9$_{37}- 9_{28}$ &     73.6129 & 143.9 $\pm$ 18.7 \\
H$_{2}$O $\nu_{2}$   4$_{23}- 3_{12}$ &     73.7448 &  38.5 $\pm$ 18.8 \\
H$_{2}$O        10$_{47}-10_{38}$ &     73.9603 &  80.9 $\pm$ 18.9 \\
H$_{2}$O         9$_{55}- 9_{46}$ &     74.5735 &  62.6 $\pm$ 19.2 \\
H$_{2}$O         7$_{25}- 6_{34}$ &     74.9450 & 168.2 $\pm$ 19.4 \\
H$_{2}$O         3$_{21}- 2_{12}$ &     75.3807 & 135.3 $\pm$ 24.5 \\
H$_{2}$O \tablefootmark{a}   5$_{51}- 5_{42}$ &     75.7814 & 173.2 $\pm$ 24.8 \\
H$_{2}$O \tablefootmark{a}   7$_{53}- 7_{44}$ &     75.8134 &  99.3 $\pm$ 24.8 \\
H$_{2}$O \tablefootmark{a}   6$_{52}- 6_{43}$ &     75.8300 & 298.2 $\pm$ 24.8 \\
H$_{2}$O         5$_{50}- 5_{41}$ &     75.9099 & 177.1 $\pm$ 24.9 \\
H$_{2}$O         6$_{51}- 6_{42}$ &     76.4220 & 136.7 $\pm$ 25.2 \\
H$_{2}$O         7$_{52}- 7_{43}$ &     77.7615 & 174.8 $\pm$ 26.1 \\
H$_{2}$O         4$_{23}- 3_{12}$ &     78.7424 & 235.9 $\pm$ 26.8 \\
H$_{2}$O         6$_{15}- 5_{24}$ &     78.9285 & 119.0 $\pm$ 26.9 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &  79.1173 & 108.9 $\pm$ 27.0 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &  79.1809 & 131.2 $\pm$ 27.1 \\
H$_{2}$O         9$_{46}- 9_{37}$ &     80.2223 &  83.4 $\pm$ 23.4 \\
H$_{2}$O         8$_{53}- 8_{44}$ &     80.5568 &  78.2 $\pm$ 23.5 \\
H$_{2}$O         7$_{26}- 7_{17}$ &     81.2156 & 162.2 $\pm$ 23.9 \\
H$_{2}$O         9$_{27}- 9_{18}$ &     81.4054 & 127.4 $\pm$ 24.0 \\
H$_{2}$O         8$_{35}- 7_{44}$ &     81.6902 &  54.2 $\pm$ 24.2 \\
H$_{2}$O $\nu_{2}$ \tablefootmark{a} 6$_{16}- 5_{05}$ &     81.9761 &  64.3 $\pm$ 24.4 \\
H$_{2}$O \tablefootmark{a}   6$_{16}- 5_{05}$ &     82.0315 & 229.6 $\pm$ 24.4 \\
H$_{2}$O         8$_{36}- 8_{27}$ &     82.9767 & 155.8 $\pm$ 25.0 \\
H$_{2}$O         6$_{06}- 5_{15}$ &     83.2840 & 119.8 $\pm$ 25.2 \\
H$_{2}$O         7$_{16}- 7_{07}$ &     84.7670 & 200.1 $\pm$ 26.1 \\
H$_{2}$O         9$_{54}- 9_{45}$ &     85.4248 & 113.9 $\pm$ 17.7 \\
H$_{2}$O         8$_{45}- 8_{36}$ &     85.7688 & 128.6 $\pm$ 17.8 \\
H$_{2}$O         3$_{22}- 2_{11}$ &     89.9884 & 254.5 $\pm$ 19.6 \\
H$_{2}$O         7$_{44}- 7_{35}$ &     90.0498 & 148.0 $\pm$ 19.6 \\
H$_{2}$O $\nu_{2}$   2$_{20}- 1_{11}$ &     92.1496 &  55.1 $\pm$ 16.9 \\
H$_{2}$O        10$_{55}-10_{46}$ &     92.3768 &  34.0 $\pm$ 17.0 \\
H$_{2}$O         6$_{43}- 6_{34}$ &     92.8108 & 299.0 $\pm$ 17.1 \\
H$_{2}$O         7$_{35}- 7_{26}$ &     93.3829 & 209.9 $\pm$ 17.3 \\
H$_{2}$O         5$_{42}- 5_{33}$ &     94.2096 & 301.4 $\pm$ 17.6 \\
H$_{2}$O         6$_{25}- 6_{16}$ &     94.6441 & 255.5 $\pm$ 17.8 \\
H$_{2}$O         4$_{41}- 4_{32}$ &     94.7052 & 318.2 $\pm$ 17.8 \\
H$_{2}$O \tablefootmark{a}   6$_{42}- 6_{33}$ &    103.9163 &  93.3 $\pm$ 13.1 \\
H$_{2}$O \tablefootmark{a}   6$_{15}- 6_{06}$ &    103.9402 & 173.8 $\pm$ 13.1 \\
H$_{2}$O         6$_{34}- 6_{25}$ &    104.0937 & 139.0 $\pm$ 13.1 \\
H$_{2}$O         2$_{21}- 1_{10}$ &    108.0732 & 100.1 $\pm$ 14.1 \\
H$_{2}^{17}$O      2$_{21}- 1_{10}$ &    108.7449 &  19.4 $\pm$ 14.3 \\
H$_{2}$S \tablefootmark{a}   8$_{27}- 7_{16}$ &    110.9346 &  15.9 $\pm$  8.0 \\
H$_{2}$S \tablefootmark{a}   8$_{17}- 7_{26}$ &    110.9364 &  15.9 $\pm$  8.0 \\
H$_{2}$O $\nu_{2}$   4$_{14}- 3_{03}$ &    111.4826 &  29.2 $\pm$  8.1 \\
H$_{2}$O         5$_{24}- 5_{15}$ &    111.6280 & 100.8 $\pm$  8.1 \\
H$_{2}$O         7$_{43}- 7_{34}$ &    112.5106 &  66.4 $\pm$  8.2 \\
H$_{2}$O         4$_{41}- 5_{14}$ &    112.8029 &  31.1 $\pm$  8.2 \\
H$_{2}$O         4$_{14}- 3_{03}$ &    113.5374 & 137.3 $\pm$  8.4 \\
H$_{2}$O         5$_{33}- 5_{24}$ &    113.9480 & 193.4 $\pm$  8.4 \\
H$_{2}$O         9$_{27}-10_{1*}$ &    114.4537 &  33.3 $\pm$  8.5 \\
H$_{2}$O         7$_{34}- 6_{43}$ &    116.7791 &  43.2 $\pm$  7.1 \\
H$_{2}$O         9$_{37}- 8_{44}$ &    118.4053 &  21.4 $\pm$  7.3 \\
OH $^{2}\Pi_{3/2}$ 5/2-3/2 &    119.2325 & -11.9 $\pm$  7.4 \\
OH $^{2}\Pi_{3/2}$ 5/2-3/2 &    119.4417 &  -9.8 $\pm$  7.4 \\
H$_{2}$O         4$_{32}- 4_{23}$ &    121.7217 & 227.9 $\pm$  7.7 \\
H$_{2}$O         8$_{44}- 8_{35}$ &    122.5222 &  37.4 $\pm$  7.8 \\
H$_{2}$O         9$_{36}- 9_{27}$ &    123.4605 &  40.2 $\pm$  7.9 \\
NH$_{3}$         4$_{01}- 3_{00}$ &    124.9125 &  28.4 $\pm$  8.1 \\
H$_{2}$O         4$_{04}- 3_{13}$ &    125.3537 & 136.3 $\pm$  6.8 \\
H$_{2}$O         3$_{31}- 3_{22}$ &    126.7140 & 170.2 $\pm$  6.9 \\
H$_{2}$O         7$_{25}- 7_{16}$ &    127.8842 & 114.2 $\pm$  7.1 \\
H$_{2}$O $\nu_{2}$   4$_{04}- 3_{13}$ &    128.2586 &  21.2 $\pm$  7.1 \\
H$_{2}$O         9$_{45}- 9_{36}$ &    129.3390 &  40.9 $\pm$  7.2 \\
H$_{2}$O         4$_{23}- 4_{14}$ &    132.4084 & 176.8 $\pm$  6.1 \\
H$_{2}^{17}$O      4$_{23}- 4_{14}$ &    133.0943 &  31.0 $\pm$  6.1 \\
H$_{2}$O         8$_{36}- 7_{43}$ &    133.5491 &  32.4 $\pm$  6.2 \\
H$_{2}$O $\nu_{2}$   3$_{13}- 2_{02}$ &    134.1938 &  24.6 $\pm$  6.2 \\
H$_{2}$O         5$_{14}- 5_{05}$ &    134.9353 & 109.2 $\pm$  6.3 \\
H$_{2}$O         3$_{30}- 3_{21}$ &    136.4960 & 133.9 $\pm$  6.4 \\
H$_{2}^{17}$O      3$_{30}- 3_{21}$ &    138.2514 &  22.4 $\pm$  6.6 \\
H$_{2}$O         3$_{13}- 2_{02}$ &    138.5278 & 128.1 $\pm$  6.6 \\
H$_{2}^{17}$O      3$_{13}- 2_{02}$ &    139.0864 &  28.9 $\pm$  6.7 \\
H$_{2}$S         5$_{23}- 4_{32}$ &    144.1417 &  31.0 $\pm$  5.4 \\
H$_{2}$O         4$_{13}- 3_{22}$ &    144.5179 & 100.6 $\pm$  5.4 \\
H$_{2}$S         3$_{21}- 2_{12}$ &    144.7797 &  53.3 $\pm$  5.4 \\
H$_{2}$O         4$_{31}- 4_{22}$ &    146.9228 & 127.0 $\pm$  5.6 \\
H$_{2}$O         5$_{42}- 6_{15}$ &    148.7904 &  39.4 $\pm$  5.7 \\
H$_{2}$S         4$_{32}- 3_{21}$ &    150.1524 &  37.0 $\pm$  5.8 \\
H$_{2}$O $\nu_{2}$   2$_{21}- 2_{12}$ &    153.2704 &  22.9 $\pm$  6.1 \\
H$_{2}$O \tablefootmark{a}   3$_{22}- 3_{13}$ &    156.1940 & 184.1 $\pm$  6.3 \\
H$_{2}$O \tablefootmark{a}   5$_{23}- 4_{32}$ &    156.2652 &  21.1 $\pm$  6.3 \\
H$_{2}$O         3$_{31}- 4_{04}$ &    158.3116 &  44.9 $\pm$  6.5 \\
H$_{2}$O         8$_{45}- 7_{52}$ &    159.0506 &  24.3 $\pm$  6.6 \\
H$_{2}$O         6$_{34}- 7_{07}$ &    159.4003 &  33.7 $\pm$  6.6 \\
H$_{2}$O         5$_{32}- 5_{23}$ &    160.5101 &  95.9 $\pm$  4.5 \\
H$_{2}$S         5$_{14}- 4_{23}$ &    161.8151 &  20.4 $\pm$  4.5 \\
OH \tablefootmark{a} $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.1243 &  95.2 $\pm$  4.6 \\
OH \tablefootmark{a} $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.3972 &  81.1 $\pm$  4.6 \\
H$_{2}$O         7$_{34}- 7_{25}$ &    166.8147 &  61.0 $\pm$  4.1 \\
H$_{2}$O         6$_{24}- 6_{15}$ &    167.0350 &  85.0 $\pm$  4.1 \\
H$_{2}$O         7$_{35}- 6_{42}$ &    169.7388 &  34.0 $\pm$  4.2 \\
H$_{2}$O         6$_{33}- 6_{24}$ &    170.1392 &  60.6 $\pm$  4.8 \\
H$_{2}$O $\nu_{2}$   2$_{12}- 1_{01}$ &    170.9276 &  24.9 $\pm$  4.8 \\
H$_{2}$O $\nu_{2}$   4$_{13}- 4_{04}$ &    172.3588 &  14.2 $\pm$  4.9 \\
CO         (15-14) &    173.6315 &  19.9 $\pm$  4.9 \\
H$_{2}$O \tablefootmark{a}   5$_{33}- 6_{06}$ &    174.6069 &   5.3 $\pm$  5.0 \\
H$_{2}$O \tablefootmark{a}   3$_{03}- 2_{12}$ &    174.6259 & 142.0 $\pm$  5.0 \\
H$_{2}$O         4$_{32}- 5_{05}$ &    174.9201 &  57.5 $\pm$  5.0 \\
H$_{2}$S         3$_{31}- 2_{20}$ &    175.5257 &  26.5 $\pm$  5.6 \\
H$_{2}$O         2$_{12}- 1_{01}$ &    179.5267 & 122.7 $\pm$  7.0 \\
H$_{2}^{17}$O      2$_{12}- 1_{01}$ &    180.3302 &  45.7 $\pm$  7.0 \\
H$_{2}$O         2$_{21}- 2_{12}$ &    180.4883 & 112.3 $\pm$  7.0 \\
H$_{2}$S         4$_{22}- 3_{31}$ &    181.8342 &  20.6 $\pm$  8.6 \\
H$_{2}^{17}$O      2$_{21}- 2_{12}$ &    182.0899 &  41.5 $\pm$  8.6 \\
CO         (14-13) &    185.9993 &  22.0 $\pm$  9.0 \\
H$_{2}$O         4$_{13}- 4_{04}$ &    187.1108 &  79.7 $\pm$  9.1 \\
H$_{2}$S         4$_{23}- 3_{12}$ &    187.3993 &  29.5 $\pm$  9.1 \\
\end{longtable}
\begin{longtable}{lrc}
\caption{Line fluxes calculated from PACS spectra of OH~26.5+0.6.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endhead
\hline
\endfoot
H$_{2}$O         8$_{27}- 7_{16}$ &     55.1310 & 108.2 $\pm$ 18.4 \\
H$_{2}$O         4$_{22}- 3_{13}$ &     57.6365 &  57.7 $\pm$ 14.4 \\
H$_{2}$O         4$_{32}- 3_{21}$ &     58.6991 &  76.1 $\pm$ 11.9 \\
H$_{2}$O         7$_{26}- 6_{15}$ &     59.9871 &  53.7 $\pm$  9.3 \\
H$_{2}$O         8$_{26}- 7_{35}$ &     60.1622 &  44.1 $\pm$  9.4 \\
H$_{2}$O         4$_{31}- 4_{04}$ &     61.8086 &  83.2 $\pm$ 13.2 \\
H$_{2}$O         4$_{40}- 5_{15}$ &     61.9162 &  38.0 $\pm$ 13.2 \\
H$_{2}$O         9$_{36}- 8_{45}$ &     62.4179 &  13.5 $\pm$ 13.5 \\
H$_{2}$O         9$_{28}- 9_{19}$ &     62.4316 &  62.1 $\pm$ 13.5 \\
H$_{2}$O         8$_{18}- 7_{07}$ &     63.3236 &  45.8 $\pm$ 13.9 \\
H$_{2}$O         8$_{08}- 7_{17}$ &     63.4580 &  38.7 $\pm$ 13.9 \\
H$_{2}$O         6$_{60}- 6_{51}$ &     63.9281 &  95.8 $\pm$ 14.1 \\
H$_{2}$O         9$_{64}- 9_{55}$ &     63.9940 &  57.4 $\pm$ 14.2 \\
H$_{2}$O         9$_{63}- 9_{54}$ &     64.8990 &  33.4 $\pm$ 14.6 \\
H$_{2}$O         6$_{25}- 5_{14}$ &     65.1662 &  78.2 $\pm$ 14.7 \\
H$_{2}$O        10$_{38}-10_{29}$ &     65.5763 &  59.0 $\pm$ 14.9 \\
H$_{2}$O         6$_{25}- 5_{14}$ &     65.1662 &  77.6 $\pm$ 14.7 \\
H$_{2}$O        10$_{38}-10_{29}$ &     65.5763 &  60.3 $\pm$ 14.9 \\
H$_{2}$O         7$_{16}- 6_{25}$ &     66.0927 &  75.2 $\pm$ 15.1 \\
H$_{2}$O         3$_{30}- 2_{21}$ &     66.4377 &  45.1 $\pm$ 15.3 \\
H$_{2}$O         3$_{31}- 2_{20}$ &     67.0892 &  79.1 $\pm$ 15.6 \\
H$_{2}$O         3$_{30}- 3_{03}$ &     67.2690 &  57.2 $\pm$ 15.6 \\
H$_{2}$O $\nu_{2}$   7$_{16}- 6_{25}$ &     67.3654 &  24.3 $\pm$ 13.7 \\
H$_{2}^{17}$O      3$_{31}- 2_{20}$ &     67.5081 &  16.1 $\pm$ 13.8 \\
H$_{2}$O        11$_{48}-11_{39}$ &     67.5854 &  26.5 $\pm$ 13.8 \\
H$_{2}$O $\nu_{2}$   3$_{21}- 2_{12}$ &     70.2871 &  36.7 $\pm$  8.5 \\
H$_{2}$O         8$_{27}- 8_{18}$ &     70.7026 &  75.0 $\pm$  8.6 \\
H$_{2}$O         5$_{24}- 4_{13}$ &     71.0673 &  76.1 $\pm$  8.7 \\
H$_{2}$O         7$_{17}- 6_{06}$ &     71.5397 &  42.5 $\pm$  8.8 \\
H$_{2}$O         7$_{07}- 6_{16}$ &     71.9470 &  78.4 $\pm$  8.9 \\
H$_{2}$O         8$_{17}- 8_{08}$ &     72.0323 &  47.6 $\pm$  9.0 \\
H$_{2}$O $\nu_{2}$   7$_{07}- 6_{16}$ &     72.5218 &   9.1 $\pm$  9.1 \\
H$_{2}$O        10$_{56}-10_{47}$ &     72.7893 &  38.7 $\pm$  9.2 \\
H$_{2}$O         9$_{37}- 9_{28}$ &     73.6129 &  53.2 $\pm$  9.4 \\
H$_{2}$O $\nu_{2}$   4$_{23}- 3_{12}$ &     73.7448 &  33.6 $\pm$  9.4 \\
H$_{2}$O        10$_{47}-10_{38}$ &     73.9603 &  40.7 $\pm$  9.5 \\
H$_{2}$O         9$_{55}- 9_{46}$ &     74.5735 &  41.0 $\pm$  9.6 \\
H$_{2}$O         7$_{25}- 6_{34}$ &     74.9450 &  73.1 $\pm$  9.7 \\
H$_{2}$O         3$_{21}- 2_{12}$ &     75.3807 &  55.7 $\pm$  4.9 \\
H$_{2}$O         8$_{54}- 8_{45}$ &     75.4955 &  49.7 $\pm$  8.9 \\
H$_{2}^{17}$O      3$_{21}- 2_{12}$ &     75.6381 &  28.3 $\pm$  8.9 \\
H$_{2}$O         5$_{51}- 5_{42}$ &     75.7814 &  63.0 $\pm$  8.9 \\
H$_{2}$O         7$_{53}- 7_{44}$ &     75.8134 &  98.9 $\pm$  8.9 \\
H$_{2}$O         6$_{52}- 6_{43}$ &     75.8300 & 133.6 $\pm$  8.9 \\
H$_{2}$O         5$_{50}- 5_{41}$ &     75.9099 &  74.1 $\pm$  9.0 \\
H$_{2}$O         6$_{51}- 6_{42}$ &     76.4220 &  73.7 $\pm$  9.1 \\
H$_{2}^{17}$O      5$_{50}- 5_{41}$ &     76.7892 &  20.0 $\pm$  9.2 \\
H$_{2}$O         7$_{52}- 7_{43}$ &     77.7615 &  81.6 $\pm$  9.4 \\
H$_{2}$O         4$_{23}- 3_{12}$ &     78.7424 &  84.7 $\pm$  9.6 \\
H$_{2}$O         6$_{15}- 5_{24}$ &     78.9285 &  64.6 $\pm$  9.7 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &     79.1173 &  72.4 $\pm$  9.7 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &     79.1809 &  88.7 $\pm$  9.8 \\
H$_{2}$O $\nu_{2}$   4$_{41}- 4_{32}$ &     80.1388 &  36.1 $\pm$ 11.1 \\
H$_{2}$O         9$_{46}- 9_{37}$ &     80.2223 &  67.7 $\pm$ 11.1 \\
H$_{2}$O         8$_{53}- 8_{44}$ &     80.5568 &  60.5 $\pm$ 11.2 \\
H$_{2}$O $\nu_{2}$   4$_{40}- 4_{31}$ &     80.8397 &  25.7 $\pm$ 11.3 \\
H$_{2}$O         7$_{26}- 7_{17}$ &     81.2156 &  70.5 $\pm$ 11.4 \\
H$_{2}$O         9$_{27}- 9_{18}$ &     81.4054 &  82.6 $\pm$ 11.5 \\
H$_{2}$O        11$_{38}-11_{29}$ &     81.5934 &  31.0 $\pm$ 11.5 \\
H$_{2}$O         8$_{35}- 7_{44}$ &     81.6902 &  48.8 $\pm$ 11.5 \\
H$_{2}$O $\nu_{2}$   6$_{16}- 5_{05}$ &     81.9761 &  22.4 $\pm$ 11.6 \\
H$_{2}$O         6$_{16}- 5_{05}$ &     82.0315 &  66.0 $\pm$ 11.6 \\
H$_{2}$O         8$_{36}- 8_{27}$ &     82.9767 & 117.9 $\pm$ 11.9 \\
H$_{2}$O         6$_{06}- 5_{15}$ &     83.2840 &  93.7 $\pm$ 12.0 \\
H$_{2}$O $\nu_{2}$   6$_{06}- 5_{15}$ &     84.0679 &  55.1 $\pm$ 12.2 \\
OH          3$_{*0}- 2_{10}$ &     84.4200 &  12.3 $\pm$ 12.3 \\
OH          3$_{*0}- 2_{10}$ &     84.4204 &  12.3 $\pm$ 12.3 \\
OH          3$_{*0}- 2_{10}$ &     84.4204 &  12.3 $\pm$ 12.3 \\
H$_{2}$O         7$_{16}- 7_{07}$ &     84.7670 &  89.5 $\pm$ 12.4 \\
H$_{2}$O         9$_{54}- 9_{45}$ &     85.4248 &  37.4 $\pm$ 12.6 \\
H$_{2}$O         8$_{45}- 8_{36}$ &     85.7688 &  83.8 $\pm$ 14.0 \\
H$_{2}$O         3$_{22}- 2_{11}$ &     89.9884 &  84.0 $\pm$ 15.4 \\
H$_{2}$O         7$_{44}- 7_{35}$ &     90.0498 & 105.1 $\pm$ 15.4 \\
H$_{2}^{17}$O      3$_{22}- 2_{11}$ &     90.4885 &  14.1 $\pm$ 15.6 \\
H$_{2}$O $\nu_{2}$   2$_{20}- 1_{11}$ &     92.1496 &  47.7 $\pm$ 16.9 \\
H$_{2}$O         6$_{43}- 6_{34}$ &     92.8108 & 121.6 $\pm$ 17.1 \\
H$_{2}$O         7$_{35}- 7_{26}$ &     93.3829 & 128.5 $\pm$ 17.3 \\
H$_{2}$O         5$_{42}- 5_{33}$ &     94.2096 &  95.9 $\pm$ 17.6 \\
H$_{2}$O         6$_{25}- 6_{16}$ &     94.6441 &  98.8 $\pm$ 17.8 \\
H$_{2}$O         4$_{41}- 4_{32}$ &     94.7052 & 101.9 $\pm$ 17.8 \\
H$_{2}$O $\nu_{2}$   5$_{15}- 4_{04}$ &     94.8966 &  42.7 $\pm$ 17.9 \\
H$_{2}$O         6$_{42}- 6_{33}$ &    103.9163 &  76.2 $\pm$  4.7 \\
H$_{2}$O         6$_{15}- 6_{06}$ &    103.9402 &  18.7 $\pm$  4.7 \\
H$_{2}$O         6$_{34}- 6_{25}$ &    104.0937 &  48.4 $\pm$  3.7 \\
H$_{2}$O        12$_{57}-12_{48}$ &    105.2274 &   7.7 $\pm$  7.7 \\
H$_{2}$O $\nu_{2}$   3$_{31}- 3_{22}$ &    106.7648 &  13.1 $\pm$  3.9 \\
H$_{2}$O        10$_{55}- 9_{64}$ &    106.9978 &  13.5 $\pm$  4.0 \\
H$_{2}$O $\nu_{2}$   5$_{14}- 4_{23}$ &    107.7044 &  10.6 $\pm$  4.0 \\
H$_{2}$O         2$_{21}- 1_{10}$ &    108.0732 &  34.0 $\pm$  4.0 \\
H$_{2}^{17}$O      2$_{21}- 1_{10}$ &    108.7449 &  19.5 $\pm$  4.1 \\
H$_{2}$O $\nu_{2}$   4$_{14}- 3_{03}$ &    111.4826 &  16.1 $\pm$  4.3 \\
H$_{2}$O         5$_{24}- 5_{15}$ &    111.6280 &  33.1 $\pm$  4.3 \\
H$_{2}$O         7$_{43}- 7_{34}$ &    112.5106 &  34.9 $\pm$  4.4 \\
H$_{2}$O         4$_{14}- 3_{03}$ &    113.5374 &  40.8 $\pm$  4.5 \\
H$_{2}$O         5$_{33}- 5_{24}$ &    113.9480 &  62.9 $\pm$  4.5 \\
H$_{2}$O         9$_{27}-10_{1*}$ &    114.4537 &   8.9 $\pm$  6.8 \\
H$_{2}$O $\nu_{2}$   4$_{23}- 4_{14}$ &    115.7146 &  11.0 $\pm$  6.9 \\
H$_{2}$O        10$_{38}- 9_{45}$ &    116.4241 &   8.5 $\pm$  7.0 \\
H$_{2}$O        11$_{47}-11_{38}$ &    116.5708 &   8.9 $\pm$  7.0 \\
H$_{2}$O         7$_{34}- 6_{43}$ &    116.7791 &  23.3 $\pm$  4.7 \\
H$_{2}$O         9$_{46}- 8_{53}$ &    117.6840 &   8.3 $\pm$  4.8 \\
H$_{2}$O $\nu_{2}$   6$_{24}- 5_{33}$ &    117.9483 &   5.9 $\pm$  4.8 \\
H$_{2}$O         9$_{37}- 8_{44}$ &    118.4053 &  10.4 $\pm$  4.8 \\
OH $^{2}\Pi_{3/2}$ 5/2-3/2 &    119.2342 &   8.8 $\pm$  4.9 \\
OH $^{2}\Pi_{3/2}$ 5/2-3/2 &    119.4417 &   8.5 $\pm$  4.9 \\
H$_{2}$O         4$_{32}- 4_{23}$ &    121.7217 &  70.5 $\pm$  7.7 \\
H$_{2}$O         8$_{44}- 8_{35}$ &    122.5222 &  22.2 $\pm$  7.8 \\
H$_{2}^{17}$O      4$_{32}- 4_{23}$ &    122.8999 &  10.9 $\pm$  7.8 \\
H$_{2}$O         9$_{36}- 9_{27}$ &    123.4605 &  20.1 $\pm$  7.9 \\
H$_{2}$O $\nu_{2}$   5$_{14}- 5_{05}$ &    124.8494 &  17.2 $\pm$  8.1 \\
NH$_{3}$         4$_{01}- 3_{00}$ &    124.9125 &  17.2 $\pm$  8.1 \\
H$_{2}$O         4$_{04}- 3_{13}$ &    125.3537 &  40.5 $\pm$  5.4 \\
H$_{2}$O         3$_{31}- 3_{22}$ &    126.7140 &  50.1 $\pm$  5.5 \\
NH$_{3}$         4$_{10}- 3_{11}$ &    127.1811 &  12.0 $\pm$  5.6 \\
H$_{2}$O         7$_{25}- 7_{16}$ &    127.8842 &  40.7 $\pm$  5.7 \\
H$_{2}$O $\nu_{2}$   4$_{04}- 3_{13}$ &    128.2586 &  16.0 $\pm$  5.7 \\
H$_{2}$O         9$_{45}- 9_{36}$ &    129.3390 &  23.9 $\pm$  5.8 \\
H$_{2}$O         7$_{53}- 8_{26}$ &    130.3187 &   7.2 $\pm$  5.9 \\
H$_{2}$O $\nu_{2}$   5$_{32}- 5_{23}$ &    130.6752 &  15.9 $\pm$  5.9 \\
H$_{2}$O         4$_{23}- 4_{14}$ &    132.4084 &  50.6 $\pm$  3.0 \\
H$_{2}^{17}$O      4$_{23}- 4_{14}$ &    133.0943 &  11.6 $\pm$  3.1 \\
H$_{2}$O         8$_{36}- 7_{43}$ &    133.5491 &  14.8 $\pm$  3.1 \\
H$_{2}$O $\nu_{2}$   3$_{13}- 2_{02}$ &    134.1938 &  10.0 $\pm$  3.1 \\
H$_{2}$O $\nu_{2}$   3$_{22}- 3_{13}$ &    134.5825 &   9.6 $\pm$  3.1 \\
H$_{2}^{17}$O      5$_{14}- 5_{05}$ &    134.7376 &   9.9 $\pm$  3.1 \\
H$_{2}$O         5$_{14}- 5_{05}$ &    134.9353 &  36.7 $\pm$  3.1 \\
H$_{2}$O         3$_{30}- 3_{21}$ &    136.4960 &  37.1 $\pm$  3.2 \\
H$_{2}$O         7$_{35}- 8_{08}$ &    137.6831 &   8.0 $\pm$  3.3 \\
H$_{2}^{17}$O      3$_{30}- 3_{21}$ &    138.2514 &  12.9 $\pm$  3.3 \\
H$_{2}$O         3$_{13}- 2_{02}$ &    138.5278 &  45.0 $\pm$  3.3 \\
H$_{2}^{17}$O      3$_{13}- 2_{02}$ &    139.0864 &  17.1 $\pm$  3.3 \\
H$_{2}$O $\nu_{2}$   6$_{33}- 6_{24}$ &    140.0581 &  15.9 $\pm$  3.4 \\
H$_{2}$O         4$_{13}- 3_{22}$ &    144.5179 &  31.4 $\pm$  3.6 \\
CO         (18-17) &    144.7842 &  18.8 $\pm$  3.6 \\
H$_{2}$O         4$_{31}- 4_{22}$ &    146.9228 &  43.5 $\pm$  3.4 \\
H$_{2}$O         5$_{42}- 6_{15}$ &    148.7904 &  19.0 $\pm$  3.4 \\
H$_{2}$O         9$_{54}- 8_{63}$ &    152.2396 &   3.6 $\pm$  3.6 \\
H$_{2}$O $\nu_{2}$   2$_{21}- 2_{12}$ &    153.2704 &  18.1 $\pm$  3.7 \\
H$_{2}^{17}$O      5$_{23}- 4_{32}$ &    153.8758 &   3.3 $\pm$  3.7 \\
H$_{2}$O $\nu_{2}$   6$_{24}- 6_{15}$ &    154.0193 &   9.8 $\pm$  3.7 \\
H$_{2}$O         3$_{22}- 3_{13}$ &    156.1940 &  63.7 $\pm$  4.2 \\
H$_{2}$O         5$_{23}- 4_{32}$ &    156.2652 &  21.5 $\pm$  4.2 \\
H$_{2}^{17}$O      3$_{22}- 3_{13}$ &    157.2836 &  11.9 $\pm$  6.4 \\
H$_{2}$O         3$_{31}- 4_{04}$ &    158.3116 &  17.4 $\pm$  4.3 \\
H$_{2}$O         8$_{45}- 7_{52}$ &    159.0506 &  15.5 $\pm$  4.4 \\
H$_{2}$O         6$_{34}- 7_{07}$ &    159.4003 &  17.4 $\pm$  4.4 \\
H$_{2}$O         5$_{32}- 5_{23}$ &    160.5101 &  33.0 $\pm$  4.5 \\
OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.1243 &  64.9 $\pm$  4.6 \\
OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.3972 &  63.6 $\pm$  4.6 \\
NH$_{3}$         3$_{21}- 2_{20}$ &    165.5965 &   2.4 $\pm$  4.0 \\
NH$_{3}$         3$_{11}- 2_{10}$ &    165.7288 &   7.2 $\pm$  4.0 \\
H$_{2}$O         7$_{34}- 7_{25}$ &    166.8147 &  31.8 $\pm$  4.1 \\
H$_{2}$O         6$_{24}- 6_{15}$ &    167.0350 &  37.3 $\pm$  4.1 \\
H$_{2}$O         7$_{35}- 6_{42}$ &    169.7388 &  19.6 $\pm$  4.2 \\
NH$_{3}$         3$_{20}- 2_{21}$ &    169.9674 &  24.3 $\pm$  4.2 \\
NH$_{3}$         3$_{10}- 2_{11}$ &    169.9888 &  24.4 $\pm$  4.2 \\
NH$_{3}$         3$_{00}- 2_{01}$ &    169.9962 &  24.4 $\pm$  4.2 \\
H$_{2}$O         6$_{33}- 6_{24}$ &    170.1392 &  29.0 $\pm$  4.3 \\
H$_{2}$O $\nu_{2}$   2$_{12}- 1_{01}$ &    170.9276 &  15.4 $\pm$  4.3 \\
H$_{2}$O         5$_{33}- 6_{06}$ &    174.6069 &   2.6 $\pm$  4.5 \\
H$_{2}$O         3$_{03}- 2_{12}$ &    174.6259 &  52.2 $\pm$  4.5 \\
H$_{2}$O         4$_{32}- 5_{05}$ &    174.9201 &  22.3 $\pm$  4.5 \\
H$_{2}$O         2$_{12}- 1_{01}$ &    179.5267 &  46.8 $\pm$  7.0 \\
H$_{2}^{17}$O      2$_{12}- 1_{01}$ &    180.3302 &  32.3 $\pm$  7.0 \\
H$_{2}$O         2$_{21}- 2_{12}$ &    180.4883 &  39.0 $\pm$  7.0 \\
H$_{2}^{17}$O      2$_{21}- 2_{12}$ &    182.0899 &  15.2 $\pm$  7.2 \\
H$_{2}$O         4$_{13}- 4_{04}$ &    187.1108 &  30.0 $\pm$  7.6 \\
\end{longtable}
\begin{longtable}{lrc}
\caption{Line fluxes calculated from PACS spectra of OH~30.1-0.7.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endhead
\hline
\endfoot
H$_{2}$O         4$_{22}- 3_{13}$ &     57.6365 &  10.6 $\pm$  2.9 \\
H$_{2}$O         4$_{32}- 3_{21}$ &     58.6991 &  16.8 $\pm$  3.0 \\
H$_{2}$O         4$_{31}- 4_{04}$ &     61.8086 &  18.6 $\pm$  3.3 \\
H$_{2}$O         6$_{60}- 6_{51}$ &     63.9281 &  18.5 $\pm$  3.5 \\
H$_{2}$O         6$_{25}- 5_{14}$ &     65.1662 &  15.4 $\pm$  3.3 \\
H$_{2}$O        10$_{38}-10_{29}$ &     65.5763 &   9.7 $\pm$  3.3 \\
H$_{2}$O         7$_{16}- 6_{25}$ &     66.0927 &  11.4 $\pm$  3.4 \\
H$_{2}$O         3$_{31}- 2_{20}$ &     67.0892 &  16.3 $\pm$  3.5 \\
H$_{2}$O         3$_{30}- 3_{03}$ &     67.2690 &  10.4 $\pm$  3.5 \\
H$_{2}$O $\nu_{2}$   3$_{21}- 2_{12}$ &     70.2871 &   5.1 $\pm$  3.8 \\
H$_{2}$O         8$_{27}- 8_{18}$ &     70.7026 &  16.6 $\pm$  3.9 \\
H$_{2}$O         5$_{24}- 4_{13}$ &     71.0673 &  20.0 $\pm$  3.5 \\
H$_{2}$O         7$_{17}- 6_{06}$ &     71.5397 &   9.1 $\pm$  3.5 \\
H$_{2}$O         7$_{07}- 6_{16}$ &     71.9470 &  16.2 $\pm$  3.6 \\
H$_{2}$O         8$_{17}- 8_{08}$ &     72.0323 &  11.5 $\pm$  3.6 \\
H$_{2}$O         9$_{37}- 9_{28}$ &     73.6129 &  14.8 $\pm$  3.3 \\
H$_{2}$O        10$_{47}-10_{38}$ &     73.9603 &   7.1 $\pm$  3.8 \\
H$_{2}$O         9$_{55}- 9_{46}$ &     74.5735 &   6.4 $\pm$  3.8 \\
H$_{2}$O         7$_{25}- 6_{34}$ &     74.9450 &  19.5 $\pm$  3.9 \\
H$_{2}$O         3$_{21}- 2_{12}$ &     75.3807 &  13.7 $\pm$  3.4 \\
H$_{2}$O         8$_{54}- 8_{45}$ &     75.4955 &  17.5 $\pm$  3.4 \\
H$_{2}$O         5$_{51}- 5_{42}$ &     75.7814 &  18.9 $\pm$  3.5 \\
H$_{2}$O         6$_{52}- 6_{43}$ &     75.8300 &  39.3 $\pm$  3.5 \\
H$_{2}$O         5$_{50}- 5_{41}$ &     75.9099 &  23.7 $\pm$  3.5 \\
H$_{2}$O         6$_{51}- 6_{42}$ &     76.4220 &  20.4 $\pm$  3.5 \\
H$_{2}$O         7$_{52}- 7_{43}$ &     77.7615 &  21.6 $\pm$  3.7 \\
H$_{2}$O         4$_{23}- 3_{12}$ &     78.7424 &  34.2 $\pm$  3.7 \\
H$_{2}$O         6$_{15}- 5_{24}$ &     78.9285 &  26.5 $\pm$  3.8 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &     79.1173 &  32.1 $\pm$  3.8 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &     79.1809 &  21.4 $\pm$  3.8 \\
H$_{2}$O         9$_{46}- 9_{37}$ &     80.2223 &   8.2 $\pm$  4.4 \\
H$_{2}$O         8$_{53}- 8_{44}$ &     80.5568 &  17.6 $\pm$  4.5 \\
H$_{2}$O         7$_{26}- 7_{17}$ &     81.2156 &  24.5 $\pm$  4.6 \\
H$_{2}$O         9$_{27}- 9_{18}$ &     81.4054 &  19.8 $\pm$  4.6 \\
H$_{2}$O         8$_{35}- 7_{44}$ &     81.6902 &  10.4 $\pm$  4.6 \\
H$_{2}$O         6$_{16}- 5_{05}$ &     82.0315 &  24.9 $\pm$  4.7 \\
H$_{2}$O         8$_{36}- 8_{27}$ &     82.9767 &  27.6 $\pm$  4.8 \\
H$_{2}$O         6$_{06}- 5_{15}$ &     83.2840 &  22.0 $\pm$  4.8 \\
H$_{2}$O         7$_{16}- 7_{07}$ &     84.7670 &  25.1 $\pm$  5.0 \\
H$_{2}$O         9$_{54}- 9_{45}$ &     85.4248 &  13.5 $\pm$  3.8 \\
H$_{2}$O         8$_{45}- 8_{36}$ &     85.7688 &  25.9 $\pm$  3.8 \\
H$_{2}$O         3$_{22}- 2_{11}$ &     89.9884 &  33.3 $\pm$  4.2 \\
H$_{2}$O         7$_{44}- 7_{35}$ &     90.0498 &  27.2 $\pm$  4.2 \\
H$_{2}^{17}$O      3$_{22}- 2_{11}$ &     90.4885 &   7.9 $\pm$  4.2 \\
H$_{2}$O         6$_{43}- 6_{34}$ &     92.8108 &  42.5 $\pm$  4.5 \\
H$_{2}$O         7$_{35}- 7_{26}$ &     93.3829 &  32.4 $\pm$  4.5 \\
H$_{2}$O         5$_{42}- 5_{33}$ &     94.2096 &  32.8 $\pm$  4.6 \\
H$_{2}$O         6$_{25}- 6_{16}$ &     94.6441 &  34.2 $\pm$  4.6 \\
H$_{2}$O         4$_{41}- 4_{32}$ &     94.7052 &  44.1 $\pm$  4.6 \\
H$_{2}$O         6$_{15}- 6_{06}$ &    103.9402 &  22.8 $\pm$  2.8 \\
H$_{2}$O         6$_{34}- 6_{25}$ &    104.0937 &  18.2 $\pm$  1.9 \\
H$_{2}$S         6$_{43}- 5_{32}$ &    104.5727 &   2.6 $\pm$  1.9 \\
H$_{2}^{17}$O      6$_{34}- 6_{25}$ &    104.7528 &   2.9 $\pm$  1.9 \\
H$_{2}$O         2$_{21}- 1_{10}$ &    108.0732 &   9.6 $\pm$  2.0 \\
H$_{2}^{17}$O      2$_{21}- 1_{10}$ &    108.7449 &   3.1 $\pm$  2.0 \\
H$_{2}$O         5$_{24}- 5_{15}$ &    111.6280 &  14.8 $\pm$  1.6 \\
H$_{2}$O         7$_{43}- 7_{34}$ &    112.5106 &  11.6 $\pm$  1.6 \\
H$_{2}$O         4$_{41}- 5_{14}$ &    112.8029 &   2.7 $\pm$  1.6 \\
H$_{2}$O         4$_{14}- 3_{03}$ &    113.5374 &  13.8 $\pm$  1.7 \\
H$_{2}$O         5$_{33}- 5_{24}$ &    113.9480 &  22.8 $\pm$  1.7 \\
H$_{2}$O         7$_{34}- 6_{43}$ &    116.7791 &   5.1 $\pm$  1.8 \\
OH $^{2}\Pi_{3/2}$ 5/2-3/2  &  119.2342 &  -4.9 $\pm$  1.8 \\
OH $^{2}\Pi_{3/2}$ 5/2-3/2  &  119.4417 &  -5.0 $\pm$  1.8 \\
H$_{2}$O         4$_{32}- 4_{23}$ &    121.7217 &  25.4 $\pm$  1.3 \\
H$_{2}$O         8$_{44}- 8_{35}$ &    122.5222 &   5.6 $\pm$  1.3 \\
H$_{2}^{17}$O      4$_{32}- 4_{23}$ &    122.8999 &   4.3 $\pm$  1.3 \\
H$_{2}$O         9$_{36}- 9_{27}$ &    123.4605 &   4.3 $\pm$  1.3 \\
H$_{2}$O         4$_{04}- 3_{13}$ &    125.3537 &  12.2 $\pm$  1.4 \\
H$_{2}$O         3$_{31}- 3_{22}$ &    126.7140 &  16.1 $\pm$  1.4 \\
NH$_{3}$         4$_{10}- 3_{11}$ &    127.1811 &   2.4 $\pm$  1.4 \\
H$_{2}$O         7$_{25}- 7_{16}$ &    127.8842 &  12.0 $\pm$  1.4 \\
H$_{2}$O         9$_{45}- 9_{36}$ &    129.3390 &   5.6 $\pm$  1.4 \\
H$_{2}$O         4$_{23}- 4_{14}$ &    132.4084 &  17.8 $\pm$  1.2 \\
H$_{2}^{17}$O      4$_{23}- 4_{14}$ &    133.0943 &   3.3 $\pm$  1.2 \\
H$_{2}$O         8$_{36}- 7_{43}$ &    133.5491 &   3.6 $\pm$  1.2 \\
H$_{2}$O         5$_{14}- 5_{05}$ &    134.9353 &  13.2 $\pm$  1.2 \\
H$_{2}$O         3$_{30}- 3_{21}$ &    136.4960 &  12.5 $\pm$  1.2 \\
H$_{2}$O         3$_{13}- 2_{02}$ &    138.5278 &  13.8 $\pm$  1.3 \\
H$_{2}^{17}$O      3$_{13}- 2_{02}$ &    139.0864 &   3.9 $\pm$  1.3 \\
H$_{2}$O         4$_{13}- 3_{22}$ &    144.5179 &  10.0 $\pm$  1.4 \\
H$_{2}$S \tablefootmark{a}   3$_{21}- 2_{12}$ &    144.7797 &   5.4 $\pm$  1.4 \\
CO \tablefootmark{a}  (18-17) &    144.7842 &   5.4 $\pm$  1.4 \\
H$_{2}$O         4$_{31}- 4_{22}$ &    146.9228 &  14.8 $\pm$  1.5 \\
H$_{2}$O         5$_{42}- 6_{15}$ &    148.7904 &   4.6 $\pm$  1.5 \\
H$_{2}$S         4$_{32}- 3_{21}$ &    150.1524 &   4.6 $\pm$  1.2 \\
H$_{2}$O \tablefootmark{a}   3$_{22}- 3_{13}$ &    156.1940 &  20.9 $\pm$  1.3 \\
H$_{2}$O \tablefootmark{a}   5$_{23}- 4_{32}$ &    156.2652 &   2.1 $\pm$  1.3 \\
H$_{2}^{17}$O      3$_{22}- 3_{13}$ &    157.2836 &   1.8 $\pm$  1.3 \\
H$_{2}$O         3$_{31}- 4_{04}$ &    158.3116 &   3.3 $\pm$  1.3 \\
H$_{2}$O         6$_{34}- 7_{07}$ &    159.4003 &   3.0 $\pm$  1.3 \\
H$_{2}$O         5$_{32}- 5_{23}$ &    160.5101 &  11.4 $\pm$  1.3 \\
H$_{2}$S         5$_{14}- 4_{23}$ &    161.8151 &   2.7 $\pm$  1.4 \\
H$_{2}$S \tablefootmark{a}   6$_{06}- 5_{15}$ &    162.3344 &   3.5 $\pm$  1.4 \\
H$_{2}$S \tablefootmark{a}   6$_{16}- 5_{05}$ &    162.3344 &   3.5 $\pm$  1.4 \\
OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.1243 &  15.9 $\pm$  1.4 \\
OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.3972 &  15.4 $\pm$  1.4 \\
H$_{2}$O         7$_{34}- 7_{25}$ &    166.8147 &   8.1 $\pm$  1.4 \\
H$_{2}$O         6$_{24}- 6_{15}$ &    167.0350 &  11.2 $\pm$  1.4 \\
H$_{2}$O         6$_{33}- 6_{24}$ &    170.1392 &   7.5 $\pm$  1.5 \\
H$_{2}$O \tablefootmark{a}   5$_{33}- 6_{06}$ &    174.6069 &   2.6 $\pm$  1.6 \\
H$_{2}$O \tablefootmark{a}   3$_{03}- 2_{12}$ &    174.6259 &  17.4 $\pm$  1.6 \\
H$_{2}$O         4$_{32}- 5_{05}$ &    174.9201 &   6.9 $\pm$  1.6 \\
H$_{2}$S         3$_{31}- 2_{20}$ &    175.5257 &   3.8 $\pm$  1.6 \\
H$_{2}$O         2$_{12}- 1_{01}$ &    179.5267 &  10.7 $\pm$  1.7 \\
H$_{2}$O         2$_{21}- 2_{12}$ &    180.4883 &  11.2 $\pm$  1.7 \\
H$_{2}$O         4$_{13}- 4_{04}$ &    187.1108 &  10.9 $\pm$  1.8 \\
\end{longtable}
\begin{longtable}{lrc}
\caption{Line fluxes calculated from PACS spectra of OH~32.0-0.5.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endhead
\hline
\endfoot
H$_{2}$O         6$_{60}- 6_{51}$ &     63.9281 &  10.3 $\pm$ 28.2 \\
H$_{2}$O         6$_{25}- 5_{14}$ &     65.1662 &   4.8 $\pm$  2.9 \\
H$_{2}$O         3$_{30}- 2_{21}$ &     66.4377 &   4.3 $\pm$  3.1 \\
H$_{2}$O         3$_{31}- 2_{20}$ &     67.0892 &   5.7 $\pm$  1.9 \\
H$_{2}$O         3$_{30}- 3_{03}$ &     67.2690 &   7.7 $\pm$  2.0 \\
H$_{2}$O $\nu_{2}$   3$_{21}- 2_{12}$ &     70.2871 &   3.5 $\pm$  2.1 \\
H$_{2}$O         8$_{27}- 8_{18}$ &     70.7026 &   6.6 $\pm$  2.6 \\
H$_{2}$O         5$_{24}- 4_{13}$ &     71.0673 &   5.7 $\pm$  2.6 \\
H$_{2}$O         7$_{17}- 6_{06}$ &     71.5397 &   3.7 $\pm$  2.7 \\
H$_{2}$O         7$_{07}- 6_{16}$ &     71.9470 &   4.8 $\pm$  2.7 \\
H$_{2}$O         8$_{17}- 8_{08}$ &     72.0323 &   3.3 $\pm$  2.7 \\
H$_{2}$O         9$_{37}- 9_{28}$ &     73.6129 &   6.3 $\pm$  1.9 \\
H$_{2}$O $\nu_{2}$   4$_{23}- 3_{12}$ &     73.7448 &   5.3 $\pm$  1.9 \\
H$_{2}$O        10$_{47}-10_{38}$ &     73.9603 &   3.8 $\pm$  1.9 \\
H$_{2}$O         7$_{25}- 6_{34}$ &     74.9450 &   8.0 $\pm$  1.9 \\
H$_{2}$O         3$_{21}- 2_{12}$ &     75.3807 &   3.9 $\pm$  2.2 \\
H$_{2}$O         8$_{54}- 8_{45}$ &     75.4955 &   6.3 $\pm$  2.2 \\
H$_{2}^{17}$O      3$_{21}- 2_{12}$ &     75.6381 &   3.4 $\pm$  2.2 \\
H$_{2}$O \tablefootmark{a}   5$_{51}- 5_{42}$ &     75.7814 &   7.4 $\pm$  1.8 \\
H$_{2}$O \tablefootmark{a}   6$_{52}- 6_{43}$ &     75.8300 &  14.4 $\pm$  1.7 \\
H$_{2}$O         5$_{50}- 5_{41}$ &     75.9099 &   8.6 $\pm$  1.7 \\
H$_{2}$O         6$_{51}- 6_{42}$ &     76.4220 &   7.4 $\pm$  1.8 \\
H$_{2}$O         7$_{52}- 7_{43}$ &     77.7615 &   7.5 $\pm$  1.8 \\
H$_{2}$O         4$_{23}- 3_{12}$ &     78.7424 &  12.5 $\pm$  1.9 \\
H$_{2}$O $\nu_{2}$   6$_{43}- 6_{34}$ &     78.9458 &   8.0 $\pm$  1.9 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &     79.1173 &  12.0 $\pm$  1.9 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &     79.1809 &   8.5 $\pm$  1.9 \\
H$_{2}$O         9$_{46}- 9_{37}$ &     80.2223 &   5.6 $\pm$  1.7 \\
H$_{2}$O         8$_{53}- 8_{44}$ &     80.5568 &   4.0 $\pm$  1.7 \\
H$_{2}$O         7$_{26}- 7_{17}$ &     81.2156 &   7.1 $\pm$  1.7 \\
H$_{2}$O         9$_{27}- 9_{18}$ &     81.4054 &   6.7 $\pm$  1.7 \\
H$_{2}$O         8$_{35}- 7_{44}$ &     81.6902 &   4.3 $\pm$  1.7 \\
H$_{2}$O         6$_{16}- 5_{05}$ &     82.0315 &   5.9 $\pm$  1.7 \\
H$_{2}$O         8$_{36}- 8_{27}$ &     82.9767 &   7.5 $\pm$  1.8 \\
H$_{2}$O         6$_{06}- 5_{15}$ &     83.2840 &   8.0 $\pm$  1.8 \\
H$_{2}$O         7$_{16}- 7_{07}$ &     84.7670 &  11.3 $\pm$  1.9 \\
H$_{2}$O         9$_{54}- 9_{45}$ &     85.4248 &   4.2 $\pm$  1.9 \\
H$_{2}$O         8$_{45}- 8_{36}$ &     85.7688 &   7.4 $\pm$  1.9 \\
H$_{2}$O         3$_{22}- 2_{11}$ &     89.9884 &  12.4 $\pm$  2.1 \\
H$_{2}$O         7$_{44}- 7_{35}$ &     90.0498 &  10.9 $\pm$  2.8 \\
H$_{2}^{17}$O      3$_{22}- 2_{11}$ &     90.4885 &   2.5 $\pm$  2.8 \\
H$_{2}$O $\nu_{2}$   2$_{20}- 1_{11}$ &     92.1496 &   4.6 $\pm$  2.9 \\
H$_{2}$O         6$_{43}- 6_{34}$ &     92.8108 &  11.6 $\pm$  3.0 \\
H$_{2}$O         7$_{35}- 7_{26}$ &     93.3829 &   7.4 $\pm$  3.0 \\
H$_{2}$O         5$_{42}- 5_{33}$ &     94.2096 &  11.6 $\pm$  3.1 \\
H$_{2}$O         6$_{25}- 6_{16}$ &     94.6441 &  11.0 $\pm$  3.1 \\
H$_{2}$O         4$_{41}- 4_{32}$ &     94.7052 &   9.6 $\pm$  3.1 \\
H$_{2}$O $\nu_{2}$   5$_{15}- 4_{04}$ &     94.8966 &   3.7 $\pm$  3.1 \\
H$_{2}$O         6$_{15}- 6_{06}$ &    103.9402 &   7.6 $\pm$  1.1 \\
H$_{2}$O         6$_{34}- 6_{25}$ &    104.0937 &   5.9 $\pm$  1.1 \\
H$_{2}$O         2$_{21}- 1_{10}$ &    108.0732 &   3.7 $\pm$  1.0 \\
H$_{2}^{17}$O      2$_{21}- 1_{10}$ &    108.7449 &   2.8 $\pm$  1.0 \\
H$_{2}$O         5$_{24}- 5_{15}$ &    111.6280 &   4.6 $\pm$  1.1 \\
H$_{2}$O         7$_{43}- 7_{34}$ &    112.5106 &   3.9 $\pm$  1.1 \\
H$_{2}$O         4$_{14}- 3_{03}$ &    113.5374 &   5.1 $\pm$  1.1 \\
H$_{2}$O         5$_{33}- 5_{24}$ &    113.9480 &   5.5 $\pm$  1.1 \\
H$_{2}$O         7$_{34}- 6_{43}$ &    116.7791 &   2.4 $\pm$  1.5 \\
OH $^{2}\Pi_{3/2}$ 5/2-3/2 &    119.2342 &  -3.2 $\pm$  1.2 \\
OH $^{2}\Pi_{3/2}$ 5/2-3/2 &    119.4417 &  -2.0 $\pm$  1.2 \\
H$_{2}$O         4$_{32}- 4_{23}$ &    121.7217 &   7.7 $\pm$  1.3 \\
H$_{2}$O         8$_{44}- 8_{35}$ &    122.5222 &   2.8 $\pm$  1.3 \\
H$_{2}^{17}$O      4$_{32}- 4_{23}$ &    122.8999 &   2.1 $\pm$  1.3 \\
H$_{2}$O         9$_{36}- 9_{27}$ &    123.4605 &   2.4 $\pm$  1.3 \\
H$_{2}$O $\nu_{2}$   5$_{14}- 5_{05}$ &    124.8494 &   1.5 $\pm$  1.3 \\
NH$_{3}$         4$_{01}- 3_{00}$ &    124.9125 &   1.6 $\pm$  1.3 \\
H$_{2}$O         4$_{04}- 3_{13}$ &    125.3537 &   4.9 $\pm$  1.4 \\
H$_{2}$O         3$_{31}- 3_{22}$ &    126.7140 &   5.4 $\pm$  1.4 \\
NH$_{3}$         4$_{10}- 3_{11}$ &    127.1811 &   1.6 $\pm$  1.4 \\
H$_{2}$O         7$_{25}- 7_{16}$ &    127.8842 &   4.5 $\pm$  1.4 \\
H$_{2}$O         9$_{45}- 9_{36}$ &    129.3390 &   1.8 $\pm$  1.4 \\
H$_{2}$O         4$_{23}- 4_{14}$ &    132.4084 &   8.3 $\pm$  1.1 \\
H$_{2}^{17}$O      4$_{23}- 4_{14}$ &    133.0943 &   1.6 $\pm$  1.1 \\
H$_{2}$O         8$_{36}- 7_{43}$ &    133.5491 &   3.1 $\pm$  1.1 \\
H$_{2}$O $\nu_{2}$   3$_{13}- 2_{02}$ &    134.1938 &   1.5 $\pm$  1.1 \\
H$_{2}$O         5$_{14}- 5_{05}$ &    134.9353 &   5.4 $\pm$  1.1 \\
H$_{2}$O         3$_{30}- 3_{21}$ &    136.4960 &   5.8 $\pm$  1.1 \\
H$_{2}$O         3$_{13}- 2_{02}$ &    138.5278 &   6.0 $\pm$  1.2 \\
H$_{2}^{17}$O      3$_{13}- 2_{02}$ &    139.0864 &   2.8 $\pm$  1.2 \\
H$_{2}$O         4$_{13}- 3_{22}$ &    144.5179 &   4.7 $\pm$  1.3 \\
H$_{2}$O         4$_{31}- 4_{22}$ &    146.9228 &   4.0 $\pm$  1.3 \\
H$_{2}$O         5$_{42}- 6_{15}$ &    148.7904 &   1.9 $\pm$  1.3 \\
H$_{2}$O $\nu_{2}$   2$_{21}- 2_{12}$ &    153.2704 &   1.9 $\pm$  1.4 \\
H$_{2}$O \tablefootmark{a}   3$_{22}- 3_{13}$ &    156.1940 &  10.3 $\pm$  1.5 \\
H$_{2}$O \tablefootmark{a}   5$_{23}- 4_{32}$ &    156.2652 &   3.5 $\pm$  1.5 \\
H$_{2}$O         3$_{31}- 4_{04}$ &    158.3116 &  10.6 $\pm$  1.5 \\
H$_{2}$O         5$_{32}- 5_{23}$ &    160.5101 &   5.0 $\pm$  1.6 \\
OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.1243 &   6.8 $\pm$  1.8 \\
OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.3972 &   7.5 $\pm$  1.8 \\
H$_{2}$O         7$_{34}- 7_{25}$ &    166.8147 &   6.0 $\pm$  1.9 \\
H$_{2}$O         6$_{24}- 6_{15}$ &    167.0350 &   6.2 $\pm$  1.9 \\
H$_{2}$O         7$_{35}- 6_{42}$ &    169.7388 &   2.7 $\pm$  2.0 \\
H$_{2}$O         6$_{33}- 6_{24}$ &    170.1392 &   3.6 $\pm$  1.8 \\
H$_{2}$O $\nu_{2}$   2$_{12}- 1_{01}$ &    170.9276 &   2.7 $\pm$  1.8 \\
H$_{2}$O         5$_{33}- 6_{06}$ &    174.6069 &   7.5 $\pm$  1.8 \\
H$_{2}$O         2$_{12}- 1_{01}$ &    179.5267 &   5.9 $\pm$  2.2 \\
H$_{2}$O         2$_{21}- 2_{12}$ &    180.4883 &   4.4 $\pm$  2.5 \\
H$_{2}$O         4$_{13}- 4_{04}$ &    187.1108 &   6.7 $\pm$  3.0 \\
\end{longtable}
\tablefoot{
\tablefoottext{a}{the line is blended with a nearby transition}
}
\end{longtab}

\setcounter{table}{4}

\begin{longtab}
\begin{longtable}{lrc}
\caption{Line fluxes calculated from PACS spectra of OH~32.8-0.3.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endhead
\hline
\endfoot
H$_{2}$O         4$_{32}- 3_{21}$ &     58.6991 &  17.4 $\pm$  3.9 \\
H$_{2}$O         7$_{26}- 6_{15}$ &     59.9871 &   9.6 $\pm$  4.0 \\
H$_{2}$O         8$_{26}- 7_{35}$ &     60.1622 &   9.1 $\pm$  4.1 \\
H$_{2}$O         4$_{31}- 4_{04}$ &     61.8086 &  15.2 $\pm$  4.3 \\
H$_{2}$O         9$_{28}- 9_{19}$ &     62.4316 &   8.8 $\pm$  4.4 \\
H$_{2}$O         8$_{18}- 7_{07}$ &     63.3236 &   6.7 $\pm$  4.5 \\
H$_{2}$O         8$_{08}- 7_{17}$ &     63.4580 &   7.5 $\pm$  4.5 \\
H$_{2}$O         6$_{60}- 6_{51}$ &     63.9281 &  26.0 $\pm$  4.6 \\
H$_{2}$O         9$_{64}- 9_{55}$ &     63.9940 &  11.5 $\pm$  4.6 \\
H$_{2}$O         8$_{62}- 8_{53}$ &     64.2136 &   8.6 $\pm$  4.6 \\
H$_{2}$O         6$_{25}- 5_{14}$ &     65.1662 &  16.4 $\pm$  4.0 \\
H$_{2}$S         6$_{61}- 5_{32}$ &     65.4293 &   7.0 $\pm$  4.1 \\
H$_{2}$O        10$_{38}-10_{29}$ &     65.5763 &   9.9 $\pm$  4.1 \\
H$_{2}$O         7$_{16}- 6_{25}$ &     66.0927 &  14.5 $\pm$  4.2 \\
H$_{2}$O        10$_{64}-10_{55}$ &     66.3322 &   7.2 $\pm$  4.2 \\
H$_{2}$O         3$_{30}- 2_{21}$ &     66.4377 &  10.7 $\pm$  4.2 \\
H$_{2}$O         3$_{31}- 2_{20}$ &     67.0892 &  19.0 $\pm$  4.3 \\
H$_{2}$O         3$_{30}- 3_{03}$ &     67.2690 &  12.7 $\pm$  4.3 \\
H$_{2}$O $\nu_{2}$   3$_{21}- 2_{12}$ &     70.2871 &   8.5 $\pm$  0.5 \\
H$_{2}$O         8$_{27}- 8_{18}$ &     70.7026 &  15.4 $\pm$  3.5 \\
H$_{2}$O         5$_{24}- 4_{13}$ &     71.0673 &  16.5 $\pm$  3.5 \\
H$_{2}$O         7$_{17}- 6_{06}$ &     71.5397 &  10.4 $\pm$  3.5 \\
H$_{2}$O         7$_{07}- 6_{16}$ &     71.9470 &  11.7 $\pm$  3.6 \\
H$_{2}$O $\nu_{2}$   7$_{07}- 6_{16}$ &     72.5218 &  11.0 $\pm$  3.6 \\
H$_{2}$O        10$_{56}-10_{47}$ &     72.7893 &   9.3 $\pm$  3.7 \\
H$_{2}$O         9$_{37}- 9_{28}$ &     73.6129 &  14.2 $\pm$  3.3 \\
H$_{2}$O $\nu_{2}$   4$_{23}- 3_{12}$ &     73.7448 &   9.0 $\pm$  3.3 \\
H$_{2}$O        10$_{47}-10_{38}$ &     73.9603 &   7.8 $\pm$  3.3 \\
H$_{2}$O         7$_{25}- 6_{34}$ &     74.9450 &  16.8 $\pm$  3.4 \\
H$_{2}$O         3$_{21}- 2_{12}$ &     75.3807 &   8.2 $\pm$  3.4 \\
H$_{2}$O         8$_{54}- 8_{45}$ &     75.4955 &  13.8 $\pm$  3.4 \\
H$_{2}$O         5$_{51}- 5_{42}$ &     75.7814 &  15.8 $\pm$  3.5 \\
H$_{2}$O         6$_{52}- 6_{43}$ &     75.8300 &  35.9 $\pm$  3.5 \\
H$_{2}$O         5$_{50}- 5_{41}$ &     75.9099 &  20.9 $\pm$  3.5 \\
H$_{2}$O         6$_{51}- 6_{42}$ &     76.4220 &  13.9 $\pm$  3.5 \\
H$_{2}$O         7$_{52}- 7_{43}$ &     77.7615 &  16.2 $\pm$  3.7 \\
H$_{2}$O         4$_{23}- 3_{12}$ &     78.7424 &  27.9 $\pm$  3.7 \\
H$_{2}$O         6$_{15}- 5_{24}$ &     78.9285 &  25.4 $\pm$  3.8 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &     79.1173 &  27.4 $\pm$  3.8 \\
OH $^{2}\Pi_{1/2}$ 1/2 - $^{2}\Pi_{3/2}$ 3/2  &     79.1809 &  27.4 $\pm$  3.8 \\
H$_{2}$O         9$_{46}- 9_{37}$ &     80.2223 &  10.0 $\pm$  4.4 \\
H$_{2}$O         8$_{53}- 8_{44}$ &     80.5568 &  12.4 $\pm$  4.5 \\
H$_{2}$O         7$_{26}- 7_{17}$ &     81.2156 &  17.8 $\pm$  4.6 \\
H$_{2}$O         9$_{27}- 9_{18}$ &     81.4054 &  15.0 $\pm$  4.6 \\
H$_{2}$O        11$_{38}-11_{29}$ &     81.5934 &   7.8 $\pm$  4.6 \\
H$_{2}$O         8$_{35}- 7_{44}$ &     81.6902 &  10.3 $\pm$  4.6 \\
H$_{2}$O         6$_{16}- 5_{05}$ &     82.0315 &  19.4 $\pm$  4.7 \\
H$_{2}$O         8$_{36}- 8_{27}$ &     82.9767 &  22.2 $\pm$  4.8 \\
H$_{2}$O         6$_{06}- 5_{15}$ &     83.2840 &  20.1 $\pm$  4.8 \\
H$_{2}$O         7$_{16}- 7_{07}$ &     84.7670 &  26.8 $\pm$  5.0 \\
H$_{2}$O         9$_{54}- 9_{45}$ &     85.4248 &  15.3 $\pm$  4.1 \\
H$_{2}$O         8$_{45}- 8_{36}$ &     85.7688 &  24.0 $\pm$  4.1 \\
H$_{2}$O         3$_{22}- 2_{11}$ &     89.9884 &  22.5 $\pm$  4.2 \\
H$_{2}$O         7$_{44}- 7_{35}$ &     90.0498 &  23.9 $\pm$  3.5 \\
H$_{2}$O $\nu_{2}$   2$_{20}- 1_{11}$ &     92.1496 &  12.5 $\pm$  3.7 \\
H$_{2}$O         6$_{43}- 6_{34}$ &     92.8108 &  35.1 $\pm$  3.7 \\
H$_{2}$O         7$_{35}- 7_{26}$ &     93.3829 &  23.6 $\pm$  3.8 \\
H$_{2}$O         5$_{42}- 5_{33}$ &     94.2096 &  29.3 $\pm$  3.8 \\
H$_{2}$O         6$_{25}- 6_{16}$ &     94.6441 &  31.0 $\pm$  3.9 \\
H$_{2}$O         4$_{41}- 4_{32}$ &     94.7052 &  28.0 $\pm$  3.9 \\
H$_{2}$O         6$_{15}- 6_{06}$ &    103.9402 &  16.7 $\pm$  1.8 \\
H$_{2}$O         6$_{34}- 6_{25}$ &    104.0937 &  14.5 $\pm$  1.8 \\
H$_{2}^{17}$O      6$_{34}- 6_{25}$ &    104.7528 &   4.8 $\pm$  1.8 \\
H$_{2}$O         2$_{21}- 1_{10}$ &    108.0732 &   6.5 $\pm$  1.9 \\
H$_{2}^{17}$O      2$_{21}- 1_{10}$ &    108.7449 &   4.0 $\pm$  1.9 \\
H$_{2}$O $\nu_{2}$   4$_{14}- 3_{03}$ &    111.4826 &   3.1 $\pm$  1.8 \\
H$_{2}$O         5$_{24}- 5_{15}$ &    111.6280 &   9.6 $\pm$  1.8 \\
H$_{2}$O         7$_{43}- 7_{34}$ &    112.5106 &   7.7 $\pm$  1.9 \\
H$_{2}$O         4$_{41}- 5_{14}$ &    112.8029 &   3.1 $\pm$  1.9 \\
H$_{2}$O $\nu_{2}$   3$_{30}- 3_{21}$ &    113.2751 &   2.7 $\pm$  1.9 \\
H$_{2}$O         4$_{14}- 3_{03}$ &    113.5374 &  12.5 $\pm$  1.9 \\
H$_{2}$O         5$_{33}- 5_{24}$ &    113.9480 &  16.9 $\pm$  1.9 \\
H$_{2}$O         9$_{27}-10_{1*}$ &    114.4537 &   3.0 $\pm$  1.9 \\
H$_{2}$O        10$_{38}- 9_{45}$ &    116.4241 &   3.0 $\pm$  2.0 \\
H$_{2}$O         7$_{34}- 6_{43}$ &    116.7791 &   3.9 $\pm$  2.0 \\
H$_{2}$O         4$_{32}- 4_{23}$ &    121.7217 &  17.2 $\pm$  1.3 \\
H$_{2}$S         6$_{34}- 5_{23}$ &    122.2450 &   2.0 $\pm$  1.3 \\
H$_{2}$O         8$_{44}- 8_{35}$ &    122.5222 &   5.0 $\pm$  1.3 \\
H$_{2}^{17}$O      4$_{32}- 4_{23}$ &    122.8999 &   2.5 $\pm$  1.3 \\
H$_{2}$O         9$_{36}- 9_{27}$ &    123.4605 &   4.4 $\pm$  1.3 \\
H$_{2}$S \tablefootmark{a}   7$_{26}- 6_{15}$ &    123.8264 &   1.3 $\pm$  1.3 \\
H$_{2}$S \tablefootmark{a}   7$_{16}- 6_{25}$ &    123.8401 &   2.1 $\pm$  1.3 \\
H$_{2}$O $\nu_{2}$  5$_{14}- 5_{05}$ &    124.8494 &   2.0 $\pm$  1.3 \\
H$_{2}$O         4$_{04}- 3_{13}$ &    125.3537 &   9.4 $\pm$  1.4 \\
H$_{2}$O         3$_{31}- 3_{22}$ &    126.7140 &  13.9 $\pm$  1.4 \\
H$_{2}$O         7$_{25}- 7_{16}$ &    127.8842 &   8.8 $\pm$  1.4 \\
H$_{2}$O $\nu_{2}$   4$_{04}- 3_{13}$ &    128.2586 &   3.0 $\pm$  1.4 \\
H$_{2}$O         9$_{45}- 9_{36}$ &    129.3390 &   4.4 $\pm$  1.4 \\
H$_{2}$O         4$_{23}- 4_{14}$ &    132.4084 &  13.2 $\pm$  1.2 \\
H$_{2}^{17}$O      4$_{23}- 4_{14}$ &    133.0943 &   2.3 $\pm$  1.2 \\
 H$_{2}$O         8$_{36}- 7_{43}$ &    133.5491 &   2.7 $\pm$  1.2 \\
 H$_{2}$O $\nu_{2}$   3$_{13}- 2_{02}$ &    134.1938 &   2.8 $\pm$  1.2 \\
 H$_{2}$O $\nu_{2}$   3$_{22}- 3_{13}$ &    134.5825 &   2.5 $\pm$  1.3 \\
 H$_{2}^{17}$O      5$_{14}- 5_{05}$ &    134.7376 &   2.3 $\pm$  1.3 \\
 H$_{2}$O         5$_{14}- 5_{05}$ &    134.9353 &   9.4 $\pm$ 12.6 \\
 H$_{2}$O         3$_{30}- 3_{21}$ &    136.4960 &   9.1 $\pm$ 12.9 \\
 H$_{2}$O         3$_{13}- 2_{02}$ &    138.5278 &   9.7 $\pm$  1.3 \\
 H$_{2}^{17}$O      3$_{13}- 2_{02}$ &    139.0864 &   3.0 $\pm$  1.3 \\
 H$_{2}$O         4$_{13}- 3_{22}$ &    144.5179 &   6.2 $\pm$  1.4 \\
 CO        (18-17) &    144.7842 &   2.3 $\pm$  1.4 \\
 H$_{2}$O         4$_{31}- 4_{22}$ &    146.9228 &  10.3 $\pm$  1.5 \\
 H$_{2}$O         5$_{42}- 6_{15}$ &    148.7904 &   4.7 $\pm$  1.5 \\
 H$_{2}$O $\nu_{2}$   2$_{21}- 2_{12}$ &    153.2704 &   2.1 $\pm$  1.6 \\
 H$_{2}$O         3$_{22}- 3_{13}$ &    156.1940 &  13.8 $\pm$  1.7 \\
 H$_{2}$O         3$_{31}- 4_{04}$ &    158.3116 &   3.3 $\pm$  1.7 \\
 H$_{2}$O         5$_{32}- 5_{23}$ &    160.5101 &   7.1 $\pm$  1.1 \\
 OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.1243 &  10.0 $\pm$  1.1 \\
 OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.3972 &   8.9 $\pm$  1.2 \\
 H$_{2}$O         7$_{34}- 7_{25}$ &    166.8147 &   3.3 $\pm$  1.2 \\
 H$_{2}$O         6$_{24}- 6_{15}$ &    167.0350 &   5.2 $\pm$  1.2 \\
 H$_{2}$O         6$_{33}- 6_{24}$ &    170.1392 &   3.1 $\pm$  0.8 \\
 H$_{2}$O \tablefootmark{a}   5$_{33}- 6_{06}$ &    174.6069 &   1.8 $\pm$  0.8 \\
 H$_{2}$O \tablefootmark{a}   3$_{03}- 2_{12}$ &    174.6259 &   5.4 $\pm$  0.8 \\
 H$_{2}$O         4$_{32}- 5_{05}$ &    174.9201 &   2.7 $\pm$  0.8 \\
 H$_{2}$S         3$_{31}- 2_{20}$ &    175.5257 &   1.0 $\pm$  0.8 \\
 H$_{2}$O         2$_{12}- 1_{01}$ &    179.5267 &   2.4 $\pm$  0.8 \\
 H$_{2}^{17}$O      2$_{12}- 1_{01}$ &    180.3302 &   0.7 $\pm$  0.7 \\
 H$_{2}$O         2$_{21}- 2_{12}$ &    180.4883 &   1.3 $\pm$  0.7 \\
 H$_{2}$O         4$_{13}- 4_{04}$ &    187.1108 &   1.5 $\pm$  0.8 \\
\end{longtable}
\tablefoot{
\tablefoottext{a}{the line is blended with a nearby transition}
}
\end{longtab}

\setcounter{table}{5}

\begin{longtab}
\begin{longtable}{lrc}
\caption{Line fluxes calculated from PACS spectra of OH~42.3-0.1.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Molecules & $\lambda (\mu$m) & F$_{\rm line}$ ($\times 10^{-17}$ W m$^{-2}$) \\
\hline
\endhead
\hline
\endfoot
 H$_{2}$O         6$_{25}- 5_{14}$ &     65.1662 &   3.1 $\pm$  1.7 \\
 H$_{2}$O         3$_{30}- 2_{21}$ &     66.4377 &   3.1 $\pm$  1.7 \\
 H$_{2}$O         3$_{31}- 2_{20}$ &     67.0892 &   4.6 $\pm$  1.7 \\
 H$_{2}$O         3$_{30}- 3_{03}$ &     67.2690 &   6.9 $\pm$  1.8 \\
 H$_{2}$O         7$_{07}- 6_{16}$ &     71.9470 &   7.9 $\pm$  3.8 \\
 H$_{2}$O         9$_{37}- 9_{28}$ &     73.6129 &   5.7 $\pm$  2.8 \\
 H$_{2}$O $\nu_{2}$   4$_{23}- 3_{12}$ &     73.7448 &   6.4 $\pm$  2.8 \\
 H$_{2}$O        10$_{47}-10_{38}$ &     73.9603 &   4.9 $\pm$  2.8 \\
 H$_{2}$O         9$_{55}- 9_{46}$ &     74.5735 &   4.7 $\pm$  2.9 \\
 H$_{2}$O         7$_{25}- 6_{34}$ &     74.9450 &   7.4 $\pm$  2.9 \\
 H$_{2}$O         3$_{21}- 2_{12}$ &     75.3807 &   7.3 $\pm$  2.9 \\
 H$_{2}$O         8$_{54}- 8_{45}$ &     75.4955 &   3.8 $\pm$  3.0 \\
 H$_{2}$O \tablefootmark{a}   5$_{51}- 5_{42}$ &     75.7814 &   4.2 $\pm$  3.0 \\
 H$_{2}$O \tablefootmark{a}   7$_{53}- 7_{44}$ &     75.8134 &   8.0 $\pm$  3.0 \\
 H$_{2}$O \tablefootmark{a}   6$_{52}- 6_{43}$ &     75.8300 &   4.7 $\pm$  3.0 \\
 H$_{2}$O         5$_{50}- 5_{41}$ &     75.9099 &   7.7 $\pm$  3.0 \\
 H$_{2}$O         6$_{51}- 6_{42}$ &     76.4220 &   4.3 $\pm$  3.0 \\
 H$_{2}$O         7$_{52}- 7_{43}$ &     77.7615 &   7.1 $\pm$  3.1 \\
 H$_{2}$O         4$_{23}- 3_{12}$ &     78.7424 &   8.2 $\pm$  3.2 \\
 H$_{2}$O         9$_{27}- 9_{18}$ &     81.4054 &   6.6 $\pm$  3.4 \\
 H$_{2}$O         6$_{16}- 5_{05}$ &     82.0315 &   7.4 $\pm$  3.5 \\
 H$_{2}$O $\nu_{2}$   5$_{41}- 5_{32}$ &     82.3939 &   4.4 $\pm$  3.5 \\
 H$_{2}$O         8$_{36}- 8_{27}$ &     82.9767 &   8.4 $\pm$  3.6 \\
 H$_{2}$O         6$_{06}- 5_{15}$ &     83.2840 &   6.5 $\pm$  3.6 \\
 H$_{2}$O         7$_{16}- 7_{07}$ &     84.7670 &   6.7 $\pm$  3.7 \\
 H$_{2}$O         8$_{45}- 8_{36}$ &     85.7688 &   7.3 $\pm$  3.8 \\
 H$_{2}$O         3$_{22}- 2_{11}$ &     89.9884 &  12.9 $\pm$  4.2 \\
 H$_{2}$O         7$_{44}- 7_{35}$ &     90.0498 &   7.9 $\pm$  3.6 \\
 H$_{2}$O         6$_{43}- 6_{34}$ &     92.8108 &  15.0 $\pm$  3.9 \\
 H$_{2}$O         5$_{42}- 5_{33}$ &     94.2096 &   9.2 $\pm$  4.1 \\
 H$_{2}$O         6$_{25}- 6_{16}$ &     94.6441 &  12.3 $\pm$  4.1 \\
 H$_{2}$O         4$_{41}- 4_{32}$ &     94.7052 &   9.7 $\pm$  4.1 \\
 H$_{2}$O \tablefootmark{a}   6$_{42}- 6_{33}$ &    103.9163 &   5.6 $\pm$  1.3 \\
 H$_{2}$O \tablefootmark{a}   6$_{15}- 6_{06}$ &    103.9402 &   5.6 $\pm$  1.3 \\
 H$_{2}$O         6$_{34}- 6_{25}$ &    104.0937 &   4.3 $\pm$  0.9 \\
 H$_{2}$O         2$_{21}- 1_{10}$ &    108.0732 &   2.0 $\pm$  1.4 \\
 H$_{2}$O         5$_{24}- 5_{15}$ &    111.6280 &   5.6 $\pm$  1.3 \\
 H$_{2}$O         7$_{43}- 7_{34}$ &    112.5106 &   2.3 $\pm$  1.3 \\
 H$_{2}$O         4$_{14}- 3_{03}$ &    113.5374 &   4.5 $\pm$  1.3 \\
 H$_{2}$O         5$_{33}- 5_{24}$ &    113.9480 &   4.4 $\pm$  1.3 \\
 OH $^{2}\Pi_{3/2}$ 5/2-3/2 &    119.2342 &  -3.2 $\pm$  1.5 \\
 OH $^{2}\Pi_{3/2}$ 5/2-3/2 &    119.4417 &  -1.7 $\pm$  1.5 \\
 H$_{2}$O         4$_{32}- 4_{23}$ &    121.7217 &   7.0 $\pm$  1.3 \\
 H$_{2}$O         4$_{04}- 3_{13}$ &    125.3537 &   3.9 $\pm$  1.4 \\
 H$_{2}$O         3$_{31}- 3_{22}$ &    126.7140 &   3.4 $\pm$  1.4 \\
 H$_{2}$O         7$_{25}- 7_{16}$ &    127.8842 &   1.9 $\pm$  1.4 \\
 H$_{2}$O         4$_{23}- 4_{14}$ &    132.4084 &   3.5 $\pm$  0.8 \\
 H$_{2}$O         8$_{36}- 7_{43}$ &    133.5491 &   2.6 $\pm$  0.8 \\
 H$_{2}$O         5$_{14}- 5_{05}$ &    134.9353 &   3.4 $\pm$  0.8 \\
 H$_{2}$O         3$_{30}- 3_{21}$ &    136.4960 &   3.0 $\pm$  0.8 \\
 H$_{2}^{17}$O      3$_{30}- 3_{21}$ &    138.2514 &   1.7 $\pm$  0.8 \\
 H$_{2}$O         3$_{13}- 2_{02}$ &    138.5278 &   3.5 $\pm$  0.8 \\
 H$_{2}$O         4$_{13}- 3_{22}$ &    144.5179 &   3.1 $\pm$  0.9 \\
 H$_{2}$O         4$_{31}- 4_{22}$ &    146.9228 &   3.5 $\pm$  0.9 \\
 H$_{2}$O $\nu_{2}$   2$_{21}- 2_{12}$ &    153.2704 &   2.2 $\pm$  1.1 \\
 H$_{2}$O \tablefootmark{a}   3$_{22}- 3_{13}$ &    156.1940 &   5.0 $\pm$  1.2 \\
 H$_{2}$O \tablefootmark{a}   5$_{23}- 4_{32}$ &    156.2652 &   0.9 $\pm$  1.2 \\
 H$_{2}$O         5$_{32}- 5_{23}$ &    160.5101 &   3.7 $\pm$  0.7 \\
 OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.1243 &   1.8 $\pm$  0.7 \\
 OH $^{2}\Pi_{1/2}$ 3/2-1/2 &    163.3972 &   2.8 $\pm$  0.7 \\
 H$_{2}$O         7$_{34}- 7_{25}$ &    166.8147 &   2.1 $\pm$  0.7 \\
 H$_{2}$O         6$_{24}- 6_{15}$ &    167.0350 &   1.7 $\pm$  0.7 \\
 H$_{2}$O         6$_{33}- 6_{24}$ &    170.1392 &   1.8 $\pm$  0.8 \\
 H$_{2}$O \tablefootmark{a}   5$_{33}- 6_{06}$ &    174.6069 &   1.6 $\pm$  0.8 \\
 H$_{2}$O \tablefootmark{a}   3$_{03}- 2_{12}$ &    174.6259 &   2.4 $\pm$  0.8 \\
 H$_{2}$O         4$_{32}- 5_{05}$ &    174.9201 &   1.3 $\pm$  0.8 \\
 H$_{2}^{17}$O      2$_{12}- 1_{01}$ &    180.3302 &   3.3 $\pm$  1.0 \\
 H$_{2}$O         4$_{13}- 4_{04}$ &    187.1108 &   3.8 $\pm$  1.1 \\
\end{longtable}
